Topological amplitudes of bottom baryon decays in the $SU(3)_F$ limit

Motivated by the first observation of CP violation in baryon decays, we study the topological amplitudes of bottom baryon decays in the $SU(3)_F$ limit. The topological diagrams of the charmless two-body decays of bottom baryons are presented in detail. The linear relations between topologies and $SU(3)$ irreducible amplitudes are derived through tensor contraction and $SU(3)$ decomposition. Four amplitudes among the 13 independent amplitudes are critical to the CP asymmetries. The small CP asymmetries might indicate small relative strong phases between amplitudes $A_2$ and $A_{12,14}^\prime$. To avoid them, we suggest measuring CP asymmetries in the $\Xi^0_b\to pK^-$ and $\Xi^-_b\to \Lambda^0 K^-$ decays. Furthermore, the K\"orner-Pati-Woo theorem can be tested by measuring the branching fractions of the $\Lambda_b^0\to\Sigma^0K^0_S$ and $\Lambda_b^0\to\Sigma^-K^+$ modes.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|}
\hline\hline
 Channel & Amplitude \\\hline
 $\Xi_b^-\to \Sigma^0\pi^-$ & $\frac{1}{2\sqrt{3}}\lambda_c(a^{S,c}_1+a^{S,c}_2-2 a^{S,c}_3-3 a^{S,c}_4)-\frac{1}{2\sqrt{3}}\lambda_t(a^{S,p}_1+3 a^{S,p}_{11}-3 a^{S,p}_{12}-3 a^{S,p}_{13}+a^{S,p}_{18}+a^{S,p}_{19}+a^{S,p}_2-2 a^{S,p}_{20}-3 a^{S,p}_{21}$\\&$+3 a^{S,p}_{23}+3 a^{S,p}_{24}-6 a^{S,p}_{25}-9 a^{S,p}_{26}-2 a^{S,p}_3-a^{S,p}_4-a^{S,p}_5+2 a^{S,p}_6+a^{S,p}_7+a^{S,p}_8-2 a^{S,p}_9)$\\&$+\frac{1}{2\sqrt{3}}\lambda_u(a^{S}_1-3 a^{S}_{14}+a^{S}_{18}+a^{S}_{19}+a^{S}_2-2 a^{S}_{20}-3 a^{S}_{21}-2 a^{S}_3)$  \\\hline
 $\Xi_b^-\to\Sigma^-\pi^0$ & $-\frac{1}{2\sqrt{3}}\lambda_c(a_1^{S,c}+a_2^{S,c}-2a_3^{S,c}-3a_4^{S,c})
 +\frac{1}{2\sqrt{3}}\lambda_t(a_1^{S,p}+3a_{11}^{S,p}-3a_{12}^{S,p}-3a_{13}^{S,p}$
 \\&$+a_{18}^{S,p}+a_{19}^{S,p}
 +a_2^{S,p}-2a_{20}^{S,p}-3a_{21}^{S,p}+3a_{23}^{S,p}+3a_{24}^{S,p}-6a_{25}^{S,p}-9a_{26}^{S,p}-2a_3^{S,p}$\\&$
 -a_4^{S,p}-a_5^{S,p}+2a_6^{S,p}+a_7^{S,p}+a_8^{S,p}-2a_9^{S,p})
 -\frac{1}{2\sqrt{3}}\lambda_u(3a_{13}^{S}+a_{18}^{S}+a_{19}^{S}-2a_{20}^{S}
 -3a_{21}^{S})$   \\\hline
 $\Xi_b^-\to\Sigma^-\eta_8$ & $-\frac{1}{2}\lambda_c(a_1^{S,c}-a_2^{S,c}+a_4^{S,c})
 +\frac{1}{2}\lambda_t(-a_1^{S,p}-a_{11}^{S,p}+a_{12}^{S,p}
 +a_{13}^{S,p}+a_{18}^{S,p}-a_{19}^{S,p}+a_2^{S,p}$\\&$
 +a_{21}^{S,p}+3a_{23}^{S,p}-3a_{24}^{S,p}+3a_{26}^{S,p}
 -a_4^{S,p}+a_5^{S,p}+a_7^{S,p}-a_8^{S,p})$\\&$
 -\frac{1}{2}\lambda_u(a_{13}^{S}+a_{18}^{S}-a_{19}^{S}+a_{21}^{S})$   \\\hline
 $\Xi_b^-\to\Sigma^-\eta_1$ & $\frac{1}{\sqrt{2}}\lambda_c(a_1^{S,c}-a_3^{S,c}-a_4^{S,c}
 -3_5^{S,c})+\frac{1}{\sqrt{2}}\lambda_t(-a_{11}^{S,p}+a_{12}^{S,p}
 +a_{13}^{S,p}+3a_{14}^{S,p}-3a_{16}^{S,p}+3a_{17}^{S,p}-a_{18}^{S,p}-a_2^{S,p}$
 \\&$
 +a_{20}^{S,p}+a_{21}^{S,p}+3a_{22}^{S,p}-3a_{23}^{S,p}+3a_{25}^{S,p}+3a_{26}^{S,p}+9a_{27}^{S,p}
 +a_3^{S,p}+a_4^{S,p}-a_6^{S,p}-a_7^{S,p}+a_9^{S,p})$\\&$
 -\frac{1}{\sqrt{2}}\lambda_u(a_{13}^{S}-a_{18}^{S}+a_{20}^{S}+a_{21}^{S}
 +3a_{22}^{S})$  \\\hline
 $\Xi_b^-\to nK^-$ & $\frac{1}{\sqrt{6}}\lambda_c(-2a_1^{S,c}+a_2^{S,c}+a_3^{S,c})
 -\frac{1}{\sqrt{6}}\lambda_t(a_1^{S,p}-2a_{18}^{S,p}+a_{19}^{S,p}-2a_2^{S,p}
 +a_{20}^{S,p}-6a_{23}^{S,p}+3a_{24}^{S,p}+3a_{25}^{S,p}
 $\\&$
 +a_3^{S,p}+2a_4^{S,p}-a_5^{S,p}-a_6^{S,p}-2a_7^{S,p}+a_8^{S,p}+a_9^{S,p})
 +\frac{1}{\sqrt{6}}\lambda_u(-2a_1^{S}-2a_{18}^{S}+a_{19}^{S}+a_2^{S}+a_{20}^{S}
 +a_3^{S})$   \\\hline
 $\Xi_b^-\to\Xi^-K^0$ & $\frac{1}{\sqrt{6}}\lambda_c(-a_1^{S,c}+2a_2^{S,c}-a_3^{S,c}-3a_4^{S,c})
 +\frac{1}{\sqrt{6}}\lambda_t(-2a_1^{S,p}-3a_{11}^{S,p}+3a_{12}^{S,p}
 +3a_{13}^{S,p}+a_{18}^{S,p}
 $\\&$
 -2a_{19}^{S,p}+a_2^{S,p}+a_{20}^{S,p}+3a_{21}^{S,p}+3a_{23}^{S,p}
 -6a_{24}^{S,p}+3a_{25}^{S,p}+9a_{26}^{S,p}+a_3^{S,p}-a_4^{S,p}+2a_5^{S,p}
 -a_6^{S,p}$\\&$
 +a_7^{S,p}-2a_8^{S,p}+a_9^{S,p})-\frac{1}{\sqrt{6}}\lambda_u(a_{18}^{S}-2a_{19}^{S}
 +a_{20}^{S}+3a_{21}^{S})$   \\\hline
 $\Xi_b^-\to\Lambda^0\pi^-$ & $-\frac{1}{2}\lambda_c(a_1^{S,c}-a_2^{S,c}+a_4^{S,c})-
 \frac{1}{2}\lambda_t(a_1^{S,p}+a_{11}^{S,p}-a_{12}^{S,p}-a_{13}^{S,p}
 -a_{18}^{S,p}+a_{19}^{S,p}-a_2^{S,p}-a_{21}^{S,p}-3a_{23}^{S,p}
 $\\&$
 +3a_{24}^{S,p}-3a_{26}^{S,p}+a_4^{S,p}-a_5^{S,p}
 -a_7^{S,p}+a_8^{S,p})-\frac{1}{2}\lambda_u(a_1^{S}+a_{14}^{S}+a_{18}^{S}
 -a_{19}^{S}-a_2^{S}+a_{21}^{S})$   \\\hline
 $\Xi_b^0\to\Sigma^+\pi^-$ & $\frac{3}{\sqrt{6}}\lambda_ca_4^{S,c}+\frac{3}{\sqrt{6}}\lambda_t(a_{11}^{S,p}-a_{12}^{S,p}-a_{13}^{S,p}-a_{21}^{S,p}-3a_{26}^{S,p})
 +\frac{1}{\sqrt{6}}\lambda_u(3a_{14}^{S}+3a_{21}^{S}-a_7^{S}-a_8^{S}+2a_9^{S})$   \\\hline
 $\Xi_b^0\to\Sigma^0\pi^0$ & $
 \frac{1}{2\sqrt{6}}\lambda_c(a_1^{S,c}+a_2^{S,c}-2a_3^{S,c}+3a_4^{S,c})
 -\frac{1}{2\sqrt{6}}\lambda_t(a_1^{S,p}-3a_{11}^{S,p}+3a_{12}^{S,p}
 +3a_{13}^{S,p}+a_{18}^{S,p}+a_{19}^{S,p}+a_2^{S,p}$\\&$
 -2a_{20}^{S,p}+3a_{21}^{S,p}+3a_{23}^{S,p}+3a_{24}^{S,p}-6a_{25}^{S,p}+9a_{26}^{S,p}
 -2a_3^{S,p}-a_4^{S,p}-a_5^{S,p}+2a_6^{S,p}+a_7^{S,p}+a_8^{S,p}-2a_9^{S,p})
 $\\&$
 +\frac{1}{2\sqrt{6}}\lambda_u(a_1^{S}+a_{10}^{S}+a_{11}^{S}
 -2a_{12}^{S}-3a_{13}^{S}+a_{18}^{S}+a_{19}^{S}+a_2^{S}
 -2a_{20}^{S}+3a_{21}^{S}-2a_3^{S}-a_7^{S}-a_8^{S}+2a_9^{S})$   \\\hline
 $\Xi_b^0\to\Sigma^0\eta_8$ & $
 \frac{1}{6\sqrt{2}}(-3\lambda_c(a_1^{S,c}-a_2^{S,c}+a_4^{S,c}))
 -\frac{3}{6\sqrt{2}}\lambda_t(a_1^{S,p}+a_{11}^{S,p}-a_{12}^{S,p}
 -a_{13}^{S,p}-a_{18}^{S,p}+a_{19}^{S,p}$\\&$
 -a_2^{S,p}-a_{21}^{S,p}-3a_{23}^{S,p}+3a_{24}^{S,p}-3a_{26}^{S,p}
 +a_4^{S,p}-a_5^{S,p}-a_7^{S,p}+a_8^{S,p})+
 \frac{1}{6\sqrt{2}}\lambda_u(a_1^{S}+a_{10}^{S}+a_{11}^{S}-2a_{12}^{S}$\\&$
 -3a_{13}^{S}-3a_{18}^{S}+3a_{19}^{S}+a_2^{S}-3a_{21}^{S}-2a_3^{S}
 +4a_4^{S}-2a_5^{S}-2a_6^{S}+a_7^{S}
 +a_8^{S}-2a_9^{S})$   \\\hline
 $\Xi_b^0\to\Sigma^0\eta_1$ & $\frac{3}{6}\lambda_c(a_1^{S,c}-a_3^{S,c}-a_4^{S,c}-3a_5^{S,c})
 -\frac{3}{6}\lambda_t(a_{11}^{S,p}-a_{12}^{S,p}-a_{13}^{S,p}-3a_{14}^{S,p}
 +3a_{16}^{S,p}-3a_{17}^{S,p}+a_{18}^{S,p}$\\&$
 +a_2^{S,p}-a_{20}^{S,p}-a_{21}^{S,p}-3a_{22}^{S,p}+3a_{23}^{S,p}-3a_{25}^{S,p}
 -3a_{26}^{S,p}-9a_{27}^{S,p}-a_3^{S,p}-a_4^{S,p}+a_6^{S,p}+a_7^{S,p}-a_9^{S,p})
 $\\&$
 +\frac{1}{6}\lambda_u(a_1^{S}+a_{10}^{S}+a_{11}^{S}-2a_{12}^{S}-3a_{13}^{S}
 +3a_{15}^{S}+3a_{16}^{S}-6a_{17}^{S}+3a_{18}^{S}+a_2^{S}-3a_{20}^{S}$\\&$
 -3a_{21}^{S}-9a_{22}^{S}-2a_3^{S}-2a_4^{S}+a_5^{S}+a_6^{S}+a_7^{S}+a_8^{S}-2a_9^{S})$ \\\hline
 $\Xi_b^0\to\Sigma^-\pi^+$ & $\frac{1}{\sqrt{6}}\lambda_c(a_1^{S,c}+a_2^{S,c}+2a_3^{S,c})
 -\frac{1}{\sqrt{6}}\lambda_t(a_1^{S,p}+a_{18}^{S,p}+a_{19}^{S,p}+a_2^{S,p}
 -2a_{20}^{S,p}+3a_{23}^{S,p}+3a_{24}^{S,p}-6a_{25}^{S,p}-2a_3^{S,p}$\\&$
 -a_4^{S,p}-a_5^{S,p}+2a_6^{S,p}+a_7^{S,p}
 +a_8^{S,p}-2a_9^{S,p})+\frac{1}{\sqrt{6}}\lambda_u(a_{10}^{S}+a_{11}^{S}
 -2a_{12}^{S}+a_{18}^{S}+a_{19}^{S}-2a_{20}^{S}$   \\\hline
 $\Xi_b^0\to pK^-$ & $\frac{1}{\sqrt{6}}\lambda_c(-a_1^{S,c}+2a_2^{S,c}-a_3^{S,c})
 +\frac{1}{\sqrt{6}}\lambda_t(-2a_1^{S,p}+a_{18}^{S,p}
 -2a_{19}^{S,p}+a_2^{S,p}+a_{20}^{S,p}$\\&$
 +3a_{23}^{S,p}-6a_{24}^{S,p}+3a_{25}^{S,p}+a_3^{S,p}-a_4^{S,p}
 +2a_5^{S,p}-a_6^{S,p}+a_7^{S,p}-2a_8^{S,p}+a_9^{S,p})$\\&$
 -\frac{1}{\sqrt{6}}\lambda_u(a_1^{S}+a_{18}^{S}-2a_{19}^{S}-2a_2^{S}
 +a_{20}^{S}
 +a_3^{S}-a_4^{S}-a_5^{S}+2a_6^{S})$   \\\hline
 $\Xi_b^0\to n\overline{K}^0$ & $\frac{1}{\sqrt{6}}\lambda_c(a_1^{S,c}+a_2^{S,c}-2a_3^{S,c})
 -\frac{1}{\sqrt{6}}\lambda_t(a_1^{S,p}+a_{18}^{S,p}
 +a_{19}^{S,p}+a_2^{S,p}-2a_{20}^{S,p}+3a_{23}^{S,p}+3a_{24}^{S,p}-6a_{25}^{S,p}$\\&$
 -2a_3^{S,p}-a_4^{S,p}-a_5^{S,p}
 +2a_6^{S,p}+a_7^{S,p}+a_8^{S,p}-2a_9^{S,p})
 +\frac{1}{\sqrt{6}}\lambda_u(a_{18}^{S}+a_{19}^{S}-2a_{20}^{S}-a_4^{S}
 +2a_5^{S}-a_6^{S})$   \\\hline
 $\Xi_b^0\to\Xi^0K^0$ & $\frac{1}{\sqrt{6}}\lambda_c3a_4^{S,c}+\frac{3}{\sqrt{6}}(a_{11}^{S,p}-a_{12}^{S,p}
 -a_{13}^{S,p}-a_{21}^{S,p}
 -3a_{26}^{S,p})+\frac{1}{\sqrt{6}}\lambda_u(3a_{21}^{S}+a_7^{S}-2a_8^{S}+a_9^{S})$   \\\hline
 $\Xi_b^0\to\Xi^-K^+$ & $\frac{1}{\sqrt{6}}\lambda_c(-a_1^{S,c}+2a_2^{S,c}-a_3^{S,c})
 +\frac{1}{\sqrt{6}}\lambda_t(-2a_1^{S,p}
 +a_{18}^{S,p}-2a_{19}^{S,p}+a_2^{S,p}+a_{20}^{S,p}+3a_{23}^{S,p}
 -6a_{24}^{S,p}+3a_{25}^{S,p}$\\&$
 +a_3^{S,p}-a_4^{S,p}+2a_5^{S,p}-a_6^{S,p}+a_7^{S,p}-2a_8^{S,p}+a_9^{S,p})
 -\frac{1}{\sqrt{6}}\lambda_u(a_{10}^{S}-2a_{11}^{S}+a_{12}^{S}+a_{18}^{S}-2a_{19}^{S}
 +a_{20}^{S})$   \\\hline
  $\Xi_b^0\to\Lambda^0\pi^0$ & $-\frac{1}{2\sqrt{2}}\lambda_c(a_1^{S,c}-a_2^{S,c}+a_4^{S,c})
  -\frac{1}{2\sqrt{2}}\lambda_t(a_1^{S,p}+a_{11}^{S,p}-a_{12}^{S,p}-a_{13}^{S,p}
  -a_{18}^{S,p}+a_{19}^{S,p}-a_2^{S,p}-a_{21}^{S,p}-3a_{23}^{S,p}$\\&$
 +3a_{24}^{S,p}-3a_{26}^{S,p}
 +a_4^{S,p}-a_5^{S,p}-a_7^{S,p}+a_8^{S,p})-\frac{1}{2\sqrt{2}}\lambda_u(a_1^{S}
 +a_{10}^{S}-a_{11}^{S}-a_{13}^{S}
 +a_{18}^{S}-a_{19}^{S}-a_2^{S}+a_{21}^{S}+a_7^{S}-a_8^{S})$   \\\hline
 $\Xi_b^0\to\Lambda^0\eta_8$ & $-\frac{1}{2\sqrt{6}}\lambda_c(a_1^{S,c}-3a_2^{S,c}+2a_3^{S,c}-a_4^{S,c})
 -\frac{1}{2\sqrt{6}}\lambda_t(3a_1^{S,p}-a_{11}^{S,p}+a_{12}^{S,p}
 +a_{13}^{S,p}-a_{18}^{S,p}+3a_{19}^{S,p}$\\&$
 -a_2^{S,p}-2a_{20}^{S,p}+a_{21}^{S,p}-3a_{23}^{S,p}
 +9a_{24}^{S,p}-6a_{25}^{S,p}+3a_{26}^{S,p}-2a_3^{S,p}+a_4^{S,p}
 -3a_5^{S,p}+2a_6^{S,p}-a_7^{S,p}+3a_8^{S,p}-2a_9^{S,p})$\\&$
 -\frac{1}{2\sqrt{6}}\lambda_u(a_1^{S}+a_{10}^{S}-a_{11}^{S}-a_{13}^{S}
 +a_{18}^{S}-3a_{19}^S-a_2^{S}+2a_{20}^{S}-a_{21}^{S}-2a_5^{S}+2a_6^{S}
 -a_7^{S}+a_8^{S})$   \\\hline
 $\Xi_b^0\to\Lambda^0\eta_1$ & $-\frac{1}{2\sqrt{3}}\lambda_c(a_1^{S,c}-a_3^{S,c}-a_4^{S,c}
 -3a_5^{S,c})-\frac{1}{2\sqrt{3}}\lambda_t(-a_{11}^{S,p}+a_{12}^{S,p}+a_{13}^{S,p}+3a_{14}^{S,p}-3a_{16}^{S,p}
 +3a_{17}^{S,p}-a_{18}^{S,p}
 $\\&$
 -a_2^{S,p}+a_{20}^{S,p}+a_{21}^{S,p}+3a_{22}^{S,p}-3a_{23}^{S,p}+3a_{25}^{S,p}
 +3a_{26}^{S,p}+9a_{27}^{S,p}+a_3^{S,p}+a_4^{S,p} -a_6^{S,p}-a_7^{S,p}+a_9^{S,p})$\\&$
-\frac{1}{2\sqrt{3}}\lambda_u(a_1^{S}
 +a_{10}^{S}-a_{11}^{S}-a_{13}^{S}
 +3a_{15}^{S}-3a_{16}^{S}+a_{18}^{S}-a_2^{S}-a_{20}^{S}
 -a_{21}^{S}-3a_{22}^{S}+a_5^{S}-a_6^{S}-a_7^{S}+a_8^{S})$    \\\hline
  \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline\hline
 Channel & Amplitude \\\hline
 $\Lambda_b^0\to\Sigma^0K^0$ & $\frac{1}{2\sqrt{3}}\lambda_c(2a_1^{S,c}-a_2^{S,c}-a_3^{S,c})
 +\frac{1}{2\sqrt{3}}\lambda_t(a_1^{S,p}-2a_{18}^{S,p}+a_{19}^{S,p}
 -2a_2^{S,p}+a_{20}^{S,p}-6a_{23}^{S,p}+3a_{24}^{S,p}
 +3a_{25}^{S,p}+a_3^{S,p}+2a_4^{S,p}$\\&$
 -a_5^{S,p}-a_6^{S,p}
 -2a_7^{S,p}+a_8^{S,p}+a_9^{S,p})+\frac{1}{2\sqrt{3}}\lambda_u(2a_{18}^{S}
 -a_{19}^{S}-a_{20}^{S}-2a_4^{S}+a_5^{S}
 +a_6^{S}-2a_7^{S}+a_8^{S}+a_9^{S})$   \\\hline
 $\Lambda_b^0\to\Sigma^-K^+$ & $\frac{1}{\sqrt{6}}\lambda_c(-2a_1^{S,c}+a_2^{S,c}+a_3^{S,c})
 -\frac{1}{\sqrt{6}}\lambda_t(a_1^{S,p}-2a_{18}^{S,p}+a_{19}-2a_2^{S,p}+a_{20}^{S,p}
 -6a_{23}^{S,p}+3a_{24}^{S,p}+3a_{25}^{S,p}$\\&$
 +a_3^{S,p}+2a_4^{S,p}-a_5^{S,p}-a_6^{S,p}-2a_7^{S,p}
 +a_8^{S,p}+a_9^{S,p})+\frac{1}{\sqrt{6}}\lambda_u(-2a_{10}^{S}
 +a_{11}^{S}+a_{12}^{S}-2a_{18}^{S}+a_{19}^{S}+a_{20}^S)$   \\\hline
 $\Lambda_b^0\to p\pi^-$ & $\frac{1}{\sqrt{6}}\lambda_c(-a_1^{S,c}+2a_2^{S,c}-a_3^{S,c}-3a_4^{S,c})
 +\frac{1}{\sqrt{6}}\lambda_t(-2a_1^{S,p}
 -3a_{11}^{S,p}+3a_{12}^{S,p}+3a_{13}^{S,p}+a_{18}^{S,p}-
 2a_{19}^{S,p}+a_2^{S,p}+a_{20}^{S,p}$\\&$
 +3a_{21}^{S,p}+3a_{23}^{S,p}-6a_{24}^{S,p}+3a_{25}^{S,p}+9a_{26}^{S,p}+a_3^{S,p}-a_4^{S,p}+2a_5^{S,p}
 -a_6^{S,p}+a_7^{S,p}-2a_8^{S,p}+a_9^{S,p})
 $\\&$
 -\frac{1}{\sqrt{6}}\lambda_u((a_1^{S}+3a_{14}^{S}+a_{18}^{S}
 -2a_{19}^{S}-2a_2^{S}+a_{20}^{S}+3a_{21}^{S}+a_3^{S}-a_4^{S}-a_5^{S}+2a_6^{S}-a_7^{S}-a_8^{S}+2a_9^{S})$   \\\hline
 $\Lambda_b^0\to n\pi^0$ & $\frac{1}{2\sqrt{3}}\lambda_c(a_1^{S,c}-2a_2^{S,c}+a_3^{S,c}+3a_4^{S,c})
 +\frac{1}{2\sqrt{3}}\lambda_t(2a_1^{S,p}
 +3a_{11}^{S,p}-3a_{12}^{S,p}-3a_{13}^{S,p}-a_{18}^{S,p}+2a_{19}^{S,p}
 -a_2^{S,p}$\\&$
 -a_{20}^{S,p}-3a_{21}^{S,p}-3a_{23}^{S,p}+6a_{24}^{S,p}-3a_{25}^{S,p}-
 9a_{26}^{S,p}-a_3^{S,p}+a_4^{S,p}-2a_5^{S,p}+a_6^{S,p}-a_7^{S,p}+2a_8^{S,p}
 -a_9^{S,p})$\\&$
 +\frac{1}{2\sqrt{3}}\lambda_u(2a_1^{S}+2a_{10}^{S}-a_{11}^{S}-a_{12}^{S}
 -3a_{13}^{S}+a_{18}^{S}-2a_{19}^{S}
 -a_2^{S}+a_{20}^{S}+3a_{21}^{S}-a_3^{S}+a_4^{S}-2a_5^{S}
 +a_6^{S}+a_7^{S}-2a_8^{S}+a_9^{S})$   \\\hline
 $\Lambda_b^0\to n\eta_8$ & $\frac{1}{2}(a_1^{S,c}-a_3^{S,c}-a_4^{S,c})
 -\frac{1}{2}\lambda_t(a_{11}^{S,p}-a_{12}^{S,p}-a_{13}^{S,p}+a_{18}^{S,p}+a_2^{S,p}
 -a_{20}^{S,p}-a_{21}^{S,p}+3a_{23}^{S,p}-3a_{25}^{S,p}-3a_{26}^{S,p}$\\&$
 -a_3^{S,p}-a_4^{S,p}+a_6^{S,p}+a_7^{S,p}-a_9^{S,p})
 +\frac{1}{2}\lambda_u(2a_1^{S}+2a_{10}^{S}-a_{11}^{S}-a_{12}^{S}-3a_{13}^{S}
 +3a_{18}^{S}-a_2^{S}-3a_{20}^{S}$\\&$
 -3a_{21}^{S}-a_3^{S}-a_4^{S}+2a_5^{S}-a_6^{S}-a_7^{S}+2a_8^{S}-a_9^{S})$ \\\hline
 $\Lambda_b^0\to n\eta_1$ & $\frac{1}{2}\lambda_c(a_1^{S,c}-a_3^{S,c}-a_4^{S,c})-\frac{1}{2}\lambda_t
 (a_{11}^{S,p}-a_{12}^{S,p}-a_{13}^{S,p}+a_{18}^{S,p}
 +a_2^{S,p}-a_{20}^{S,p}-a_{21}^{S,p}+3a_{23}^{S,p}$\\&$
 -3a_{25}^{S,p}
 -3a_{26}^{S,p}-a_3^{S,p}-a_4^{S,p}+a_6^{S,p}+a_7^{S,p}-a_9^{S,p})+\frac{1}{6}\lambda_u(2a_1^{S}+2a_{10}^{S}-a_{11}^{S}-a_{12}^{S}
 $\\&$
 -3a_{13}^{S}+3a_{18}^{S}-a_2^{S}-3a_{20}^{S}-3a_{21}^{S}-a_3^{S}-a_4^{S}+2a_5^{S}-a_6^{S}-a_7^{S}
 +2a_8^{S}-a_9^{S})$   \\\hline
 $\Lambda_b^0\to\Lambda^0K^0$ & $-\frac{1}{2}\lambda_c(a_2^{S,c}-a_3^{S,c}-2a_4^{S,c})-\frac{1}{2}\lambda_t
 (-a_1^{S,p}-2a_{11}^{S,p}+2a_{12}^{S,p}+2a_{13}^{S,p}
 -a_{19}^{S,p}+a_{20}^{S,p}+2a_{21}^{S,p}-3a_{24}^{S,p}
 $\\&$
 +3a_{25}^{S,p}+6a_{26}^{S,p}+a_3^{S,p}+a_5^{S,p}-a_6^{S,p}-a_8^{S,p}+a_9^{S,p})
 -\frac{1}{2}\lambda_u(a_{19}^{S}-a_{20}^{S}-2a_{21}^{S}+a_5^{S}-a_6^{S}+a_8^{S}
 -a_9^{S})$   \\\hline
   \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline\hline
 Channel & Amplitude \\\hline
 $\Xi_b^-\to\Sigma^0K^-$ & $-\frac{1}{2\sqrt{3}}\lambda_c^\prime (a_1^{S,c}-2a_2^{S,c}+a_3^{S,c}+3a_4^{S,c})-\frac{1}{2\sqrt{3}}
 \lambda_t^\prime(2a_1^{S,p}+3a_{11}^{S,p}
 -3a_{12}^{S,p}-3a_{13}^{S,p}-3a_{18}^{S,p}$\\&$
 +2a_{19}^{S,p}-a_2^{S,p}-a_{20}^{S,p}
 -3a_{21}^{S,p}-3a_{23}^{S,p}+6a_{24}^{S,p}-3a_{25}^{S,p}
 -9a_{26}^{S,p}-a_3^{S,p}+a_4^{S,p}
 -2a_5^{S,p}+a_6^{S,p}
 $\\&$-a_7^{S,p}
 +2a_8^{S,p}-a_9^{S,p})+\frac{1}{2\sqrt{3}}\lambda_{u}^\prime(-a_1^{S}-3a_{14}^{S}-a_{18}^{S}
 +2a_{19}^{S}+2a_2^{S}
 -a_{20}^{S}-3a_{21}^{S}-a_3^{S})$     \\\hline
 $\Xi_b^-\to\Sigma^-\overline{K}^0$ & $-\frac{1}{\sqrt{6}}\lambda_c^\prime(a_1^{S,c}-2a_2^{S,c}+a_3^{S,c}+3a_4^{S,c})+\frac{1}{\sqrt{6}}\lambda_t^\prime(-2 a_1^{S,p}-3 a_{11}^{S,p}+3 a_{12}^{S,p}$\\&$
 +3 a_{13}^{S,p}+a_{18}^{S,p}-2 a_{19}^{S,p}+a_2+a_{20}^{S,p}+3 a_{21}^{S,p}+3 a_{23}^{S,p}-6 a_{24}^{S,p}+3 a_{25}^{S,p}+9 a_{26}^{S,p}+a_3^{S,p}-a_4^{S,p}$\\&$+2 a_5^{S,p}-a_6^{S,p}+a_7^{S,p}-2 a_8^{S,p}+a_9^{S,p})
 +\frac{1}{\sqrt{6}}\lambda_u^\prime(-a_{18}^{S}+2a_{19}^{S}
 -a_{20}^{S}-3a_{21}^{S})$     \\\hline
 $\Xi_b^-\to\Xi^0\pi^-$ & $\frac{1}{\sqrt{6}}\lambda_c^\prime(-2a_1^{S,c}+a_2^{S,c}+a_3^{S,c})
 -\frac{1}{\sqrt{6}}\lambda_t^\prime(a_1^{S,p}-2 a_{18}^{S,p}+a_{19}^{S,p}-2 a_2^{S,p}+a_{20}^{S,p}-6 a_{23}^{S,p}+3 a_{24}^{S,p}+3 a_{25}^{S,p}+a_3^{S,p}$\\&$
 +2 a_4^{S,p}-a_5^{S,p}-a_6^{S,p}-2 a_7^{S,p}+a_8^{S,p}+a_9^{S,p})
 +\frac{1}{\sqrt{6}}\lambda_u^\prime(-2a_1^{S}-2a_{18}^{S}+a_{19}^{S}+a_2^{S}
 +a_{20}^{S}+a_3^{S})$     \\\hline
 $\Xi_b^-\to\Xi^-\pi^0$ & $\frac{1}{2\sqrt{3}}\lambda_c^\prime(-2a_1^{S,c}+a_2^{S,c}+a_3^{S,c})
 -\frac{1}{2\sqrt{3}}\lambda_t^\prime(+a_1^{S,p}-2 a_{18}^{S,p}+a_{19}^{S,p}-2 a_2^{S,p}+a_{20}^{S,p}-6 a_{23}^{S,p}+3 a_{24}^{S,p}+3 a_{25}^{S,p}+a_3^{S,p}$\\&$
 +2 a_4^{S,p}-a_5^{S,p}-a_6^{S,p}-2 a_7^{S,p}+a_8^{S,p}+a_9^{S,p})
 +\frac{1}{2\sqrt{3}}\lambda_u^\prime(-3a_{13}^{S}
 -2a_{18}^{S}+a_{19}^{S}+a_{20}^{S})$   \\\hline
 $\Xi_b^-\to\Xi^-\eta_8$ & $\frac{1}{6}\lambda_c^\prime(-3a_2^{S,c}+3a_3^{S,c}+6a_4^{S,c})
 +\frac{1}{6}\lambda_t^\prime(a_1^{S,p}+2 a_{11}^{S,p}-2 a^{S,p}_{12}-2 a_{13}^{S,p}+a_{19}^{S,p}-a_{20}^{S,p}-2 a_{21}^{S,p}+3 a_{24}^{S,p}$\\&$
 -3 a_{25}^{S,p}-6 a_{26}^{S,p}-a_3^{S,p}-a_5^{S,p}+a_6^{S,p}+a_8^{S,p}-a_9^{S,p})
 +\frac{1}{6}\lambda_u^\prime
(3a_{13}^{S}- 3a_{19}^{S}+3a_{20}^{S}+6a_{21}^{S})$    \\\hline
 $\Xi_b^-\to\Xi^-\eta_1$ & $\frac{1}{\sqrt{2}}\lambda_c^\prime(a_1^{S,c}
 -a_3^{S,c}-a_4^{S,c}-3a_5^{S,c})+\frac{1}{3\sqrt{2}}\lambda_t^\prime(
 -a^{S,p}_{11}+a_{12}^{S,p}+a_{13}^{S,p}+3 a_{14}^{S,p}$\\&$-3 a_{16}^{S,p}+3 a_{17}^{S,p}-a_{18}^{S,p}-a_2^{S,p}+a_{20}^{S,p}+a_{21}^{S,p}+3 a_{22}^{S,p}-3 a_{23}^{S,p}+3 a_{25}^{S,p}+3 a_{26}^{S,p}+9 a_{27}^{S,p}
 $\\&$+a_3^{S,p}+a_4^{S,p}-a_6^{S,p}-a_7^{S,p}+a_9^{S,p})+\frac{1}{3\sqrt{2}}\lambda_u^\prime (-3a_{13}^{S}+3a_{18}^{S}-3a_{20}^{S}
 -3a_{21}^{S}-9a_{22}^{S})$    \\\hline
 $\Xi_b^-\to\Lambda^0K^-$ & $-\frac{1}{2}\lambda_c^\prime(-a_1^{S,c}+a_3^{S,c}+a_4^{S,c})
 -\frac{1}{2}\lambda_t^\prime(a_{11}^{S,p}-a_{12}^{S,p}-a_{13}^{S,p}
 +a_{18}^{S,p}
 +a_2^{S,p}
 -a_{20}^{S,p}-a_{21}^{S,p}+3 a_{23}^{S,p}-3 a_{25}^{S,p}$\\&$
 -3 a_{26}^{S,p}-a_3^{S,p}-a_4^{S,p}+a_6^{S,p}+a_7^{S,p}-a_9^{S,p})
 -\frac{1}{2}\lambda_u^\prime (-a_1^{S}+a_{14}^{S}-a_{18}^{S}+a_{20}^{S}+a_{21}^{S}+a_3^{S})$    \\\hline
 $\Xi_b^0\to\Sigma^+K^-$ & $\frac{1}{\sqrt{6}}\lambda_c^\prime(a_1^{S,c}
 -2a_2^{S,c}+a_3^{S,c}+3a_4^{S,c})+\frac{1}{\sqrt{6}}\lambda_t^\prime
 (2 a_1^{S,p}+3 a_{11}^{S,p}-3 a_{12}^{S,p}-3 a_{13}^{S,p}-a_{18}^{S,p}+2 a_{19}^{S,p}$\\&$-a_2^{S,p}-a_{20}^{S,p}-3 a_{21}^{S,p}-3 a_{23}^{S,p}+6 a_{24}^{S,p}-3 a_{25}^{S,p}-9 a_{26}^{S,p}-a_3^{S,p}+a_4^{S,p}-2 a_5^{S,p}+a_6^{S,p}-a_7^{S,p}+2 a_8^{S,p}-a_9^{S,p})$\\&$
 +\frac{1}{\sqrt{6}}\lambda_u^\prime(a_1^{S}+3a_{14}^{S}
 +a_{18}^{S}-2a_{19}^{S}-2a_2^{S}+a_{20}^{S}+3a_{21}^{S}
 +a_3^{S}-a_4^{S}-a_5^{S}+2a_6^{S}-a_7^{S}-a_8^{S}+2a_9^{S})$    \\\hline
 $\Xi_b^0\to\Sigma^0\overline{K}^0$ & $-\frac{1}{2\sqrt{3}}\lambda_c^\prime(a_1^{S,c}
 -2a_2^{S,c}+a_3^{S,c}+3a_4^{S,c})+\frac{1}{2\sqrt{3}}\lambda_t^\prime
 (-2 a_1^{S,p}-3 a_{11}^{S,p}+3 a_{12}^{S,p}+3 a_{13}^{S,p}+a_{18}^{S,p}-2 a_{19}^{S,p}+a_2^{S,p}+a_{20}^{S,p}$\\&$+3 a_{21}^{S,p}+3 a_{23}^{S,p}-6 a_{24}^{S,p}+3 a_{25}^{S,p}+9 a_{26}^{S,p}+a_3^{S,p}-a_4^{S,p}+2 a_5^{S,p}-a_6^{S,p}+a_7^{S,p}-2 a_8^{S,p}+a_9^{S,p})
 $\\&$+\frac{1}{2\sqrt{3}}\lambda_u^\prime(-a_{18}^{S}+2_{19}^{S}
 -a_{20}^{S}-3a_{21}^{S}+a_4^{S}+a_5^{S}-2a_{6}^{S}
 +a_7^{S}+a_8^{S}-2a_9^{S})$    \\\hline
 $\Xi_b^0\to\Xi^0\pi^0$ & $\frac{1}{2\sqrt{3}}\lambda_c^\prime(-2a_1^{S,c}+a_2^{S,c}+a_3^{S,c})
 -\frac{1}{2\sqrt{3}}\lambda_t^\prime(a_1^{S,p}-2 a_{18}^{S,p}+a_{19}^{S,p}-2 a_2^{S,p}+a_{20}^{S,p}-6 a_{23}^{S,p}+3 a_{24}^{S,p}+3 a_{25}^{S,p}+a_3^{S,p}+2 a_4^{S,p}$\\&$
 -a_5^{S,p}-a_6^{S,p}-2 a_7^{S,p}+a_8^{S,p}+a_9^{S,p})+\frac{1}{2\sqrt{3}}\lambda_u^\prime(-2a_1^{S}-2a_{10}^{S}+a_{11}^{S}+a_{12}^{S}
 +3a_{13}^{S}
 -2a_{18}^{S}+a_{19}^{S}+a_2^{S}+a_{20}^{S}+a_3^{S})$\\\hline
 $\Xi_b^0\to\Xi^0\eta_8$ & $\frac{1}{2}\lambda_c^\prime(a_2^{S,c}-a_3^{S,c}-2a_4^{S,c})
 +\frac{1}{2}\lambda_t^\prime(a_1^{S,p}+2 a_{11}^{S,p}-2 a_{12}^{S,p}-2 a_{13}^{S,p}+a_{19}^{S,p}-a_{20}^{S,p}-2 a_{21}^{S,p}+3 a_{24}^{S,p}-3 a_{25}^{S,p}-6 a_{26}^{S,p}$\\&$-a_3^{S,p}-a_5^{S,p}+a_6^{S,p}+a_8^{S,p}-a_9^{S,p})
 +\frac{1}{6}\lambda_u^\prime(-2a_1^{S}-2a_{10}^{S}
 +a_{11}^{S}+a_{12}^{S}+3a_{13}^{S}+3a_{19}^{S}+a_2^{S}-3a_{20}^{S}-6a_{21}^{S}
 $\\&$
 +a_3^{S}-2a_4^{S}+4a_5^{S}-2a_6^{S}-2a_7^{S}+4a_8^{S}-2a_9^{S})$   \\\hline
 $\Xi_b^0\to\Xi^0\eta_1$ & $
 +\frac{1}{\sqrt{2}}\lambda_c^\prime(-a_1^{S,c}+a_3^{S,c}+a_4^{S,c}+3a_5^{S,c})
 +\frac{1}{\sqrt{2}}\lambda_t^\prime(a_{11}^{S,p}-a_{12}^{S,p}-a_{13}^{S,p}-3 a_{14}^{S,p}+3 a_{16}^{S,p}-3 a_{17}^{S,p}+a_{18}^{S,p}+a_2^{S,p}-a_{20}^{S,p}$\\&$-a_{21}^{S,p}-3 a_{22}^{S,p}+3 a_{23}^{S,p}-3 a_{25}^{S,p}-3 a_{26}^{S,p}-9 a_{27}^{S,p}-a_3^{S,p}-a_4^{S,p}+a_6^{S,p}+a_7^{S,p}-a_9^{S,p})
 +\frac{1}{3\sqrt{2}}\lambda_u^\prime(-2a_1^{S}-2a_{10}^{S}+a_{11}^{S}$\\&$
 +a_{12}^{S}+3a_{13}^{S}-6a_{15}^{S}
 +3a_{16}^{S}+3a_{17}^{S}-3a_{18}^{S}+a_2^{S}+3a_{20}^{S}
 +3a_{21}^{S}+9a_{22}^{S}+a_3^{S}+a_4^{S}
 -2a_5^{S}+a_6^{S}+a_7^{S}-2a_8^{S}+a_9^{S})$    \\\hline
 $\Xi_b^0\to\Xi^-\pi^+$ & $\frac{1}{\sqrt{6}}\lambda_c^\prime(2a_1^{S,c}-a_2^{S,c}-a_3^{S,c})
 +\frac{1}{\sqrt{6}}\lambda_t^\prime(a_1^{S,p}-2 a_{18}^{S,p}+a_{19}^{S,p}-2 a_2^{S,p}+a_{20}^{S,p}-6 a_{23}^{S,p}+3 a_{24}^{S,p}+3 a_{25}^{S,p}+a_3^{S,p}$\\&$+2 a_4^{S,p}-a_5^{S,p}-a_6^{S,p}-2 a_7^{S,p}+a_8^{S,p}+a_9^{S,p})+\frac{1}{\sqrt{6}}\lambda_u^\prime( 2a_{10}^{S,p}-a_{11}^{S,p}-a_{12}^{S,p}+2a_{18}^{S,p}-a_{19}^{S,p}
 -a_{20}^{S,p})$ \\\hline
  $\Xi_b^0\to\Lambda^0\overline{K}^0$ & $-\frac{1}{2}\lambda_c^\prime(a_1^{S,c}-a_3^{S,c}-a_4^{S,c})
  -\frac{1}{2}\lambda_t^\prime(-a_{11}^{S,p}+a_{12}^{S,p}+a_{13}^{S,p}-a_{18}^{S,p}-
  a_2^{S,p}+a_{20}^{S,p}+a_{21}^{S,p}-3 a_{23}^{S,p}+3 a_{25}^{S,p}$\\&$+3 a_{26}^{S,p}+a_3^{S,p}+a_4^{S,p}-a_6^{S,p}-a_7^{S,p}+a_9^{S,p})-\frac{1}{2}\lambda_u^\prime
 (a_{18}^{S}
 -a_{20}^{S}-a_{21}^{S}-a_4^{S}+a_5^{S}-a_7^{S}+a_8^{S})$   \\\hline
  \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline\hline
 Channel & Amplitude \\\hline
 $\Lambda_b^0\to\Sigma^+\pi^-$ & $
 \frac{1}{\sqrt{6}}\lambda_c^\prime(a_1^{S,c}-2a_2^{S,c}+a_3^{S,c})
 +\frac{1}{\sqrt{6}}\lambda_t^\prime(2 a_1^{S,p}-a_{18}^{S,p}+2 a_{19}^{S,p}-a_2^{S,p}-a_{20}^{S,p}-3 a_{23}^{S,p}+6 a_{24}^{S,p}-3 a_{25}^{S,p}-a_3^{S,p}+a_4^{S,p}$\\&$
 -2 a_5^{S,p}+a_6^{S,p}-a_7^{S,p}+2 a_8^{S,p}-a_9^{S,p})+\frac{1}{\sqrt{6}}\lambda_u^\prime (a_1^{S}+a_{18}^{S}-2a_{19}^{S}-2a_2^{S}+a_{20}^{S}+a_3^{S}-a_4^{S}-a_5^{S}+2a_6^{S})$    \\\hline
 $\Lambda_b^0\to\Sigma^0\pi^0$ & $\frac{1}{\sqrt{6}}\lambda_c^\prime(a_1^{S,c}-2a_2^{S,c}+a_3^{S,p})
 +\frac{1}{\sqrt{6}}\lambda_t^\prime(2 a_1^{S,p}-a_{18}^{S,p}+2 a_{19}^{S,p}-a_2^{S,p}-a_{20}^{S,p}-3 a_{23}^{S,p}+6 a_{24}^{S,p}-3 a_{25}^{S,p}-a_3^{S,p}+a_4^{S,p}-2 a_5^{S,p}$\\&$
 +a_6^{S,p}-a_7^{S,p}+2 a_8^{S,p}-a_9^{S,p})+\frac{1}{2\sqrt{6}}\lambda_u^\prime(a_1^{S}+a_{10}^{S}
 -2a_{11}^{S}+a_{12}^{S}+2a_{18}^{S}-4a_{19}^{S}
 -2a_2^{S}+2a_{20}^{S}+a_3^{S}-a_4^{S}-a_5^{S}+2a_6^{S})$    \\\hline
 $\Lambda_b^0\to\Sigma^0\eta_8$ & $\frac{1}{6\sqrt{2}}\lambda_u^\prime(a_1^{S}+a_{10}^{S}-2a_{11}^{S}
 +a_{12}^{S}-2a_2^{S}+a_3^{S}+a_4^{S}
 +a_5^{S}-2a_6^{S}+4a_7^{S}-2a_8^{S}-2a_9^{S})$   \\\hline
 $\Lambda_b^0\to\Sigma^0\eta_1$ & $\frac{1}{6}\lambda_u^\prime(a_1^{S}+a_{10}^{S}-2a_{11}^{S}
 +a_{12}^{S}+3a_{15}^{S}-6a_{16}^{S}+3a_{17}^{S}-2a_2^{S}+a_3^{S}
 +a_4^{S}+a_5^{S}-2a_6^{S}-2a_7^{S}+a_8^{S}+a_9^{S})$  \\\hline
 $\Lambda_b^0\to\Sigma^-\pi^+$ & $\frac{1}{\sqrt{6}}\lambda_c^\prime(a_1^{S,c}-2a_2^{S,c}+a_3^{S,p})
 +\frac{1}{\sqrt{6}}\lambda_t^\prime(2 a_1^{S,p}-a_{18}^{S,p}+2 a_{19}^{S,p}-a_2-a_{20}^{S,p}-3 a_{23}^{S,p}+6 a_{24}^{S,p}-3 a_{25}^{S,p}-a_3^{S,p}$\\&$+a_4^{S,p}-2 a_5^{S,p}+a_6^{S,p}-a_7^{S,p}+2 a_8^{S,p}-a_9^{S,p})+\frac{1}{\sqrt{6}}\lambda_u^\prime(a_{10}^{S}
 -2a_{11}^{S}+a_{12}^{S}+a_{18}^{S}-2a_{19}^{S}+a_{20}^{S})$
 \\\hline
 $\Lambda_b^0\to pK^-$ & $-\frac{3}{\sqrt{6}}\lambda_c^\prime a_4^{S,c}
 +\frac{3}{\sqrt{6}}\lambda_t^\prime(-a_{11}^{S,p}+a_{12}^{S,p}+a_{13}^{S,p}
 +a_{21}^{S,p}+3 a_{26}^{S,p})
 +\frac{1}{\sqrt{6}}\lambda_u^\prime(-3a_{14}^{S}-3a_{21}^{S}
 +a_7^{S}+a_8^{S}-2a_9^{S})$
 \\\hline
 $\Lambda_b^0\to n\overline{K}^0$ & $-\frac{3}{\sqrt{6}}\lambda_c^\prime a_4^{S,c}
 +\frac{3}{\sqrt{6}}\lambda_t^\prime(-a_{11}^{S,p}+a_{12}^{S,p}
 +a_{13}^{S,p}+a_{21}^{S,p}+3 a_{26}^{S,p})+\frac{1}{\sqrt{6}}\lambda_u^\prime
 (-3a_{21}^{S}-a_7^{S}+2a_8^{S}-a_9^{S})$
 \\\hline
 $\Lambda_b^0\to\Xi^0K^0$ & $-\frac{1}{\sqrt{6}}\lambda_c^\prime(a_1^{S,c}+a_2^{S,c}-2a_3^{S,c})
 +\frac{1}{\sqrt{6}}\lambda_t^\prime
 +(a_1^{S,p}+a_{18}^{S,p}+a_{19}^{S,p}+a_2^{S,p}-2 a_{20}^{S,p}+3 a_{23}^{S,p}+3 a_{24}^{S,p}-6 a_{25}^{S,p}-2 a_3^{S,p}$\\&$-a_4^{S,p}-a_5^{S,p}+2 a_6^{S,p}+a_7^{S,p}+a_8^{S,p}-2 a_9^{S,p})
 +\frac{1}{\sqrt{6}}\lambda_u^\prime(-a_{18}^{S}-a_{19}^{S}+2a_{20}^{S}+
 a_4^{S}-2a_5^{S}+a_6^{S})$
 \\\hline
 $\Lambda_b^0\to\Xi^-K^+$ & $
 \frac{1}{\sqrt{6}}\lambda_c^\prime(-a_1^{S,c}-a_2^{S,c}+2a_3^{S,c})
 +\frac{1}{\sqrt{6}}\lambda_t^\prime
 (a_1^{S,p}+a_{18}^{S,p}+a_{19}^{S,p}+a_2^{S,p}-2 a_{20}^{S,p}+3 a_{23}^{S,p}+3 a_{24}^{S,p}-6 a_{25}^{S,p}-2 a_3^{S,p}$\\&$-a_4^{S,p}-a_5^{S,p}+2 a_6^{S,p}+a_7^{S,p}+a_8^{S,p}-2 a^{S,p}_9)+\frac{1}{\sqrt{6}}\lambda_u^\prime
 (-a_{10}^{S}-a_{11}^{S}+2a_{12}^{S}-a_{18}^{S}-a_{19}^{S}+2a_{20}^{S})$
 \\\hline
 $\Lambda_b^0\to\Lambda^0\pi^0$ & $
 -\frac{1}{2\sqrt{2}}\lambda_u^\prime(a_1^{S}+a_{10}^{S}-a_{12}^{S}-2a_{13}^{S}
 -a_3^{S}+a_4^{S}-a_5^{S})$
 \\\hline
 $\Lambda_b^0\to\Lambda^0\eta_8$ & $
 -\frac{1}{\sqrt{6}}\lambda_c^\prime(a_1^{S,c}-a_3^{S,c}+2a_4^{S,c})
 -\frac{1}{\sqrt{6}}\lambda_t^\prime(2 a_{11}^{S,p}-2 a_{12}^{S,p}-2 a_{13}^{S,p}-a_{18}^{S,p}-a_2^{S,p}+a_{20}^{S,p}-2 a_{21}^{S,p}-3 a_{23}^{S,p}+3 a_{25}^{S,p}-6 a_{26}^{S,p}+a_3^{S,p}$\\&$
 +a_4^{S,p}-a_6^{S,p}-a_7^{S,p}+a_9^{S,p})
 -\frac{1}{2\sqrt{6}}\lambda_u^\prime(a_1^{S}+a_{10}^{S}
 -a_{12}^{S}-2a_{13}^{S}
 +2a_{18}^{S}-2a_{20}^{S}+4a_{21}^{S}-a_3^{S}
 -a_4^{S}+a_5^{S}-2a_8^{S}+2a_9^{S})$
 \\\hline
 $\Lambda_b^0\to\Lambda^0\eta_1$ & $
 -\frac{1}{\sqrt{3}}\lambda_c^\prime(a_1^{S,c}-a_3^{S,p}-a_4^{S,p}-3a_5^{S,p})
 +\frac{1}{\sqrt{3}}\lambda_t^\prime(a_{11}^{S,p}-a_{12}^{S,p}-a_{13}^{S,p}-3 a_{14}^{S,p}+3 a_{16}^{S,p}-3 a_{17}^{S,p}+a_{18}^{S,p}+a_2^{S,p}-a_{20}^{S,p}-a_{21}^{S,p}$\\&$-3 a_{22}^{S,p}+3 a_{23}^{S,p}-3 a_{25}^{S,p}-3 a_{26}^{S,p}
 -9 a_{27}^{S,p}-a_3^{S,p}-a_4^{S,p}+a_6^{S,p}+a_7^{S,p}-a_9^{S,p})
 -\frac{1}{2\sqrt{3}}\lambda_u^\prime(a_1^{S}+a_{10}^{S}$\\&$

 -a_{12}^{S}-2a_{13}^{S}+3a_{15}^{S}-3a_{17}^{S}+2a_{18}^{S}
 -2a_{20}^{S}-2a_{21}^{S}-6a_{22}^{S}-a_3^{S}
 -a_4^{S}+a_5^{S}+a_8^{S}-a_9^{S})$
 \\\hline

  \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline\hline
 Channel & Amplitude \\\hline
 $\Xi_b^-\to \Sigma^0\pi^-$ & $-\frac{1}{2}\lambda_c (a^{A,c}_1+a^{A,c}_2-a^{A,c}_4-2 a^{A,c}_6) +\frac{1}{2}\lambda_t(a^{A,p}_1+2 a^{A,p}_{10}+a^{A,p}_{11}-a^{A,p}_{12}-a^{A,p}_{13}+a^{A,p}_{18}+a^{A,p}_{19}
 $\\&$+a^{A,p}_2
 -a_{21}^{A,p}+3 a^{A,p}_{23}+3 a^{A,p}_{24}-3 a^{A,p}_{26}-2 a^{A,p}_{29}-2 a^{A,p}_{30}-6 a^{A,p}_{32}-a^{A,p}_4-a^{A,p}_5+a^{A,p}_7+a^{A,p}_8)$\\&$ -\frac{1}{2}\lambda_u(a^{A}_1-a^{A}_{14}+a^{A}_{18}+a^{A}_{19}+a^{A}_2
 -a^{A}_{21}-2 a^{A}_{28}-2 a^{A}_{30})$  \\\hline
 $\Xi_b^-\to\Sigma^-\pi^0$ & $\frac{1}{2}\lambda_c(a_1^{A,c}+a_2^{A,c}-a_4^{A,c}-2a_6^{A,c}) -\frac{1}{2}\lambda_t(a_1^{A,p}+2a_{10}^{A,p}+a_{11}^{A,p}
 -a_{12}^{A,p}-a_{13}^{A,p}+a_{18}^{A,p}+a_{19}^{A,p}+a_2^{A,p}$\\&$
 -a_{21}^{A,p}+3a_{23}^{A,p}+3a_{24}^{A,p}-3a_{26}^{A,p}-2a_{29}^{A,p}-2a_{30}^{A,p}-6a_{32}^{A,p}-a_4^{A,p}-a_5^{A,p}+a_7^{A,p}+a_8^{A,p}) $\\&$+\frac{1}{2}\lambda_u(a_{13}^{A}+a_{18}^{A}+a_{19}^{A}-a_{21}^{A}+2a_{29}^{A}
 -2a_{30}^{A})$   \\\hline
 $\Xi_b^-\to\Sigma^-\eta_8$ & $\frac{1}{2\sqrt{3}}\lambda_c(-a_1^{A,c}+a_2^{A,c}+2a_3^{A,c}
 +a_4^{A,c}+2a_6^{A,c})-\frac{1}{2\sqrt{3}}\lambda_t(a_1^{A,p}-2a_{10}^{A,p}
 -a_{11}^{A,p}+a_{12}^{A,p}+a_{13}^{A,p}$\\&
 $-a_{18}^{A,p}
 +a_{19}^{A,p}-a_2^{A,p}+2a_{20}^{A,p}+a_{21}^{A,p}-3a_{23}^{A,p}+3a_{24}^{A,p}
 +6a_{25}^{A,p}+3a_{26}^{A,p}+2a_{29}^{A,p}-2a_{3}^{A,p}+2a_{30}^{A,p}$\\&$
 +6a_{32}^{A,p}+a_4^{A,p}-a_5^{A,p}-2a_6^{A,p}-a_7^{A,p}+a_8^{A,p}+2a_9^{A,p})
 +\frac{1}{2\sqrt{3}}\lambda_u(a_{13}^{A}-a_{18}^{A}+a_{19}^{A}+2a_{20}^{A}
 +a_{21}^{A}+2a_{29}^{A}+2a_{30}^{A})$   \\\hline
 $\Xi_b^-\to\Sigma^-\eta_1$ & $\frac{1}{\sqrt{6}}\lambda_c(-a_1^{A,c}-2a_2^{A,c}-a_3^{A,c}+a_4^{A,c}+3a_5^{A,c}
 +2a_6^{A,c}+6a_7^{A,c})+\frac{1}{\sqrt{6}}\lambda_t(2a_1^{A,p}+2a_{10}^{A,p}
 +a_{11}^{A,p}-a_{12}^{A,p}-a_{13}^{A,p}-3a_{14}^{A,p}$\\&$
 +6a_{15}^{A,p}+3a_{16}^{A,p}
 -3a_{17}^{A,p}+a_{18}^{A,p}+2a_{19}^{A,p}+a_2^{A,p}+a_{20}^{A,p}-a_{21}^{A,p}-3a_{22}^{A,p}
 +3a_{23}^{A,p}+6a_{24}^{A,p}+3a_{25}^{A,p}-3a_{26}^{A,p}-9a_{27}^{A,p}-6a_{28}^{A,p}$\\&$
 -2a_{29}^{A,p}-a_3^{A,p}-2a_{30}^{A,p}-6a_{31}^{A,p}-6a_{32}^{S,p}
 -18a_{33}^{A,p}-a_4^{A,p}-2a_5^{A,p} -a_6^{A,p}+a_7^{A,p}+2a_8^{A,p}+a_9^{A,p})$\\&$
+\frac{1}{\sqrt{6}}\lambda_u(a_{13}^{A}-a_{18}^{A}-2a_{19}^{A}-a_{20}^{A}+a_{21}^{A}
+3a_{22}^{A}+2a_{29}^{A}+2a_{30}^{A}+6a_{31}^{A})$   \\\hline
 $\Xi_b^-\to nK^-$ & $\frac{1}{\sqrt{2}}\lambda_c(a_2^{A,c}+a_3^{A,c})-\frac{1}{\sqrt{2}}\lambda_t
 (a_1^{A,p}+a_{19}^{A,p}+a_{20}^{A,p}+3a_{24}^{A,p}+3a_{25}^{A,p}
 -a_3^{A,p}-a_5^{A,p}-a_6^{A,p}$\\&$+a_8^{A,p}+a_9^{A,p})+
 \frac{1}{\sqrt{2}}\lambda_u(a_{19}^{A}+a_2^{A}+a_{20}^A+a_3^{A})$\\\hline
 $\Xi_b^-\to\Xi^-K^0$ & $\frac{1}{\sqrt{2}}\lambda_c(-a_1^{A,c}+a_3^{A,c}+a_4^{A,c}+2a_6^{A,c})
 +\frac{1}{\sqrt{2}}\lambda_t(2a_{10}^{A,p}+a_{11}^{A,p}-a_{12}^{A,p}-a_{13}^{A,p}
 +a_{18}^{A,p}+a_2^{A,p}-a_{20}^{A,p}-a_{21}^{A,p}+3a_{23}^{A,p}$\\&$
 -3a_{25}^{A,p}-3a_{26}^{A,p}-2a_{29}^{A,p}+a_3^{A,p}
 -2a_{30}^{A,p}-6a_{32}^{A,p}-a_4^{A,p}+a_6^{A,p}+a_7^{A,p}-a_9^{A,p})
 +\frac{1}{\sqrt{2}}\lambda_u(-a_{18}^{A}+a_{20}^{A}+a_{21}^{A}+2a_{30}^{A})$   \\\hline
 $\Xi_b^-\to\Lambda^0\pi^-$ & $\frac{1}{2\sqrt{3}}\lambda_c(-a_1^{A,c}-a_2^{A,c}+2a_3^{A,c}
 +a_4^{A,c}+2a_6^{A,c})-\frac{1}{2\sqrt{3}}\lambda_t(a_1^{A,p}
 -a_{10}^{A,p}-a_{11}^{A,p}+a_{12}^{A,p}+a_{13}^{A,p}-a_{18}^{A,p}+a_{19}^{A,p}$\\&$
 -a_2^{A,p}+2a_{20}^{A,p}+a_{21}^{A,p}-3a_{23}^{A,p}+3a_{24}^{A,p}
 +6a_{25}^{A,p}+3a_{26}^{A,p}+2a_{29}^{A,p}-2a_3^{A,p}+2a_{30}^{A,p}
 +6a_{32}^{A,p}+a_4^{A,p}-a_5^{A,p}$\\&$
 -2a_6^{A,p}-a_7^{A,p}+a_8^{A,p}+2a_9^{A,p})+\frac{1}{2\sqrt{3}}\lambda_u(-a_1^{A}+a_{14}^{A}-a_{18}^{A}
 +a_{19}^{A}+a_2^{A}+2a_{20}^{A}+a_{21}^{A}+2a_{28}^{A}
 +2a_3^{A}+2a_{30}^{A})$   \\\hline
 $\Xi_b^0\to\Sigma^+\pi^-$ & $-\frac{1}{\sqrt{2}}\lambda_c(a_4^{A,c}+2a_6^{A,c})+\frac{1}{\sqrt{2}}\lambda_t
 (-2a_{10}^{A,p}-a_{11}^{A,p}+a_{12}^{A,p}+a_{13}^{A,p}+a_{21}^{A,p}
 +3a_{26}^{A,p}+2a_{29}^{S,p}+2a_{30}^{A,p}+6a_{32}^{A,p})$\\&$
 -\frac{1}{\sqrt{2}}\lambda_u(a_{14}^{A}+a_{21}^{A}+2a_{28}^{A}+2a_{30}^{A}
 -a_7^{A}-a_8^{A})$   \\\hline
 $\Xi_b^0\to\Sigma^0\pi^0$ & $-\frac{1}{2\sqrt{2}}\lambda_c(a_1^{A,c}+a_2^{A,c}+a_4^{A,c}+2a_6^{A,c})+\frac{1}{2\sqrt{2}}(a_1^{A,p}-2a_{10}^{A,p}-a_{11}^{A,p}+a_{12}^{A,p}+a_{13}^{A,p}+a_{18}^{A,p}+a_{19}^{A,p}+a_2^{A,p}$\\&$
 +a_{21}^{A,p}+3a_{23}^{A,p}+3a_{24}^{A,p}+3a_{26}^{A,p}+2a_{29}^{A,p}
 +2a_{30}^{A,p}+6a_{32}^{A,p}-a_4^{A,p}-a_5^{A,p}+a_7^{A,p}+a_8^{A,p})
 -\frac{1}{2\sqrt{2}}\lambda_u(a_1^{A}+a_{10}^{A}$\\&$
 +a_{11}^{A}-a_{13}^{A}+a_{18}^{A}+a_{19}^{A}+a_2^{A}+a_{21}^{A}-2a_{29}^{A}
 +2a_{30}^{A}-a_7^{A}-a_{8}^{A})$   \\\hline
 $\Xi_b^0\to\Sigma^0\eta_8$ & $\frac{1}{2\sqrt{6}}\lambda_c(-a_1^{A,c}+a_2^{A,c}+2a_3^{A,c}+a_4^{A,c}+2a_6^{A,c})-\frac{1}{2\sqrt{6}}\lambda_t(a_1^{A,p}-2a_{10}^{A,p}-a_{11}^{A,p}+a_{12}^{A,p}+a_{13}^{A,p}-a_{18}^{A,p}$\\&$
 +a_{19}^{A,p}-a_2^{A,p}+2a_{20}^{A,p}+a_{21}^{A,p}
 -3a_{23}^{A,p}+3a_{24}^{A,p}+6a_{25}^{A,p}+3a_{26}^{A,p}+2a_{29}^{A,p}
 -2a_3^{A,p}+2a_{30}^{A,p}+6a_{32}^{A,p}+a_4^{A,p}$\\&$
 -a_5^{A,p}-2a_6^{A,p}-a_7^{A,p}+a_8^{A,p}+2a_9^{A,p})
 -\frac{1}{2\sqrt{6}}\lambda_u(a_1^{A}+a_{10}^{A}+a_{11}^{A}-a_{13}^{A}+a_{18}^{A}
 -a_{19}^{A}+a_2^{A}$\\&$
 -2a_{20}^{A}-a_{21}^{A}-2a_{29}^{A}-2a_{30}^{A}+2a_5^{A}+2a_6^{A}+a_7^{A}+a_8^{A})$   \\\hline
 $\Xi_b^0\to\Sigma^0\eta_1$ & $-\frac{1}{2\sqrt{3}}\lambda_c(a_1^{A,c}+2a_2^{A,c}+a_3^{A,c}-a_4^{A,c}-3a_5^{A,c}-2a_6^{A,c}-6a_7^{A,c})-\frac{1}{2\sqrt{3}}\lambda_t(-2a_1^{A,p}-2a_{10}^{A,p}-a_{11}^{A,p}+a_{12}^{A,p}+a_{13}^{A,p}$\\&$
 +3a_{14}^{A,p}-6a_{15}^{A,p}-3a_{16}^{A,p}+3a_{17}^{A,p}-a_{18}^{A,p}-2a_{19}^{A,p}-a_2^{A,p}-a_{20}^{A,p}+a_{21}^{A,p}+3a_{22}^{A,p}-3a_{23}^{A,p}-6a_{24}^{A,p}-3a_{25}^{A,p}+3a_{26}^{A,p}+9a_{27}^{A,p}$\\&$
 +6a_{28}^{A,p}+2a_{29}^{A,p}+a_3^{A,p}+2a_{30}^{A,p}+6a_{31}^{A,p}
 +6a_{32}^{A,p}+18a_{33}^{A,p}+a_4^{A,p}+2a_5^{A,p}+a_6^{A,p}-a_7^{A,p}
 -2a_8^{A,p}-a_9^{A,p})-\frac{1}{2\sqrt{3}}\lambda_u(a_1^{A}+a_{10}^{A}$\\&$
 +a_{11}^{A}-a_{13}^{A}+3a_{15}^{A}+3a_{16}^{A}+a_{18}^{A}+2a_{19}^{A}+a_2^{A}
 +a_{20}^{A}-a_{21}^{A}-3a_{22}^{A}-2a_{29}^{A}-2a_{30}^{A}-6a_{31}^{A}
 -a_5^{A}-a_6^{A}+a_7^{A}+a_8^{A})$   \\\hline
 $\Xi_b^0\to\Sigma^-\pi^+$ & $-\frac{1}{\sqrt{2}}\lambda_c(a_1^{A,c}+a_2^{A,c})+\frac{1}{\sqrt{2}}\lambda_t
 (a_1^{A,p}+a_{18}^{A,p}+a_{19}^{A,p}+a_2^{A,p}+3a_{23}^{A,p}+3a_{24}^{A,p}
 -a_4^{A,p}-a_5^{A,p}+a_7^{A,p}+a_8^{A,p})$\\&$
 -\frac{1}{\sqrt{2}}\lambda_u(a_{10}^{A}+a_{11}^{A}+a_{18}^{A}-a_{19}^{A})$   \\\hline
 $\Xi_b^0\to pK^-$ & $\frac{1}{\sqrt{2}}\lambda_c(-a_1^{A,c}+a_3^{A,c})+\frac{1}{\sqrt{2}}\lambda_t(a_{18}^{A,p}+a_2^{A,p}-a_{20}^{A,p}+3a_{23}^{A,p}-3a_{25}^{A,p}+a_3^{A,p}-a_4^{A,p}+a_6^{A,p}+a_7^{A,p}-a_9^{A,p})$\\&$
 -\frac{1}{\sqrt{2}}\lambda_u(a_1^{A}+a_{18}^{A}-a_{20}^{A}-a_3^{A}+a_4^{A}+a_5^{A})$   \\\hline
 $\Xi_b^0\to n\overline{K}^0$ & $\frac{1}{\sqrt{2}}\lambda_c(-a_1^{A,c}-a_2^{A,c})+\frac{1}{\sqrt{2}}\lambda_t(a_1^{A,p}+a_{18}^{A,p}+a_{19}^{A,p}+a_2^{A,p}+3a_{23}^{A,p}+3a_{24}^{A,p}-a_4^{A,p}-a_5^{A,p}+a_7^{A,p}+a_8^{A,p})$\\&$
 -\frac{1}{\sqrt{2}}\lambda_u(a_{18}^{A}+a_{19}^{A}+a_4^{A}-a_6^{A})$   \\\hline
 $\Xi_b^0\to\Xi^0K^0$ & $\frac{1}{\sqrt{2}}\lambda_c(-a_4^{A,c}-2a_6^{A,c})+\frac{1}{\sqrt{2}}\lambda_t(-2a_{10}^{A,p}-a_{11}^{A,p}+a_{12}^{A,p}+a_{13}^{A,p}+a_{21}^{A,p}+3a_{26}^{A,p}+2a_{29}^{A,p}+2a_{30}^{A,p}+6a_{32}^{A,p})$\\&$
 -\frac{1}{\sqrt{2}}\lambda_u(a_{21}^{A}+2a_{30}^{A}-a_7^{A}+a_9^{A})$   \\\hline
 $\Xi_b^0\to\Xi^-K^+$ & $\frac{1}{\sqrt{2}}\lambda_c(-a_1^{A,c}+a_3^{A,c})+\frac{1}{\sqrt{2}}\lambda_t(a_{18}^{A,p}+a_2^{A,p}-a_{20}^{A,p}+3a_{23}^{A,p}-3a_{25}^{A,p}+a_3^{A,p}-a_4^{A,p}+a_6^{A,p}+a_7^{A,p}-a_9^{A,p})$\\&$
 +\frac{1}{\sqrt{2}}\lambda_u(-a_{10}^{A}+a_{12}^{A}-a_{18}^{A}+a_{20}^{A})$  \\\hline
 $\Xi_b^0\to\Lambda^0\pi^0$ & $\frac{1}{2\sqrt{6}}\lambda_c(-a_1^{A,c}+a_2^{A,c}+2a_3^{A,c}+a_4^{A,c}+2a_6^{A,c})-\frac{1}{2\sqrt{6}}\lambda_t(a_1^{A,p}-2a_{10}^{A,p}-a_{11}^{A,p}+a_{12}^{A,p}+a_{13}^{A,p}-a_{18}^{A,p}+a_{19}^{A,p}$\\&$
 -a_2^{A,p}+2a_{20}^{A,p}+a_{21}^{A,p}-3a_{23}^{A,p}+
 3a_{24}^{A,p}+6a_{25}^{A,p}+3a_{26}^{A,p}+2a_{29}^{A,p}
 -2a_3^{A,p}+2a_{30}^{A,p}+6a_{32}^{A,p}+a_4^{A,p}$\\&$
 -a_5^{A,p}-2a_6^{A,p}-a_7^{A,p}+a_8^{A,p}+2a_9^{A,p})+\frac{1}{2\sqrt{6}}\lambda_u(-a_1^{A}
 -a_{10}^{A}+a_{11}^{A}+2a_{12}^{A}-a_{13}^{A}-a_{18}^{A}
 +a_{19}^{A}+a_2^{A}$\\&$
 +2a_{20}^{A}+a_{21}^{A}-2a_{29}^{A}+2a_3^{A}+2a_{30}^{A}-a_7^{A}+a_8^{A}+2a_9^{A})$   \\\hline
 $\Xi_b^0\to\Lambda^0\eta_8$ & $\frac{1}{6\sqrt{2}}\lambda_c(-5a_1^{A,c}-a_2^{A,c}+4a_3^{A,c}-a_4^{A,c}-2a_6^{A,c})+\frac{1}{6\sqrt{2}}\lambda_t(a_1^{A,p}-2a_{10}^{A,p}-a_{11}^{A,p}+a_{12}^{A,p}+a_{13}^{A,p}+5a_{18}^{A,p}$\\&$
 +a_{19}^{A,p}+5a_2^{A,p}-4a_{20}^{A,p}+a_{21}^{A,p}+15a_{23}^{A,p}
 +3a_{24}^{A,p}-12a_{25}^{A,p}+3a_{26}^{A,p}+2a_{29}^{A,p}+4a_3^{A,p}
 +2a_{30}^{A,p}$\\&$
 +6a_{32}^{A,p}-5a_4^{A,p}-a_5^{A,p}+4a_6^{A,p}+5a_7^{A,p}+a_8^{A,p}-4a_9^{A,p})
 -\frac{1}{6\sqrt{2}}\lambda_u(a_1^{A}+a_{10}^{A}-a_{11}^{A}-2a_{12}^{A}+a_{13}^{A}
 +5a_{18}^{A}$\\&$
 +a_{19}^{A}-a_2^{A}-4a_{20}^{A}+a_{21}^{A}+2a_{29}^{A}-2a_3^{A}+2a_{30}^{A}+4a_4^{A}+2a_5^{A}-2a_6^{A}-a_7^{A}+a_8^{A}+2a_9^{A})$   \\\hline
 $\Xi_b^0\to\Lambda^0\eta_1$ & $\frac{1}{6}\lambda_c(a_1^{A,c}+2a_2^{A,c}+a_3^{A,c}-a_4^{A,c}-3a_5^{A,c}-2a_6^{A,c}-6a_7^{A,c})+\frac{1}{6}\lambda_t(-2a_1^{A,p}-2a_{10}^{A,p}-a_{11}^{A,p}+a_{12}^{A,p}+a_{13}^{A,p}$\\&$
 +3a_{14}^{A,p}-6a_{15}^{A,p}-3a_{16}^{A,p}+3a_{17}^{A,p}-a_{18}^{A,p}-2a_{19}^{A,p}-a_2^{A,p}-a_{20}^{A,p}+a_{21}^{A,p}+3a_{22}^{A,p}-3a_{23}^{A,p}-6a_{24}^{A,p}-3a_{25}^{A,p}$\\&$
 +3a_{26}^{A,p}+9a_{27}^{A,p}+6a_{28}^{A,p}+2a_{29}^{A,p}+a_3^{A,p}+2a_{30}^{A,p}+6a_{31}^{A,p}+6a_{32}^{A,p}+18a_{33}^{A,p}+a_4^{A,p}+2a_5^{A,p}+a_6^{A,p}-a_7^{A,p}-2a_8^{A,p}$\\&$
 -a_9^{A,p})+\frac{1}{6}\lambda_u(-a_1^{A}-a_{10}^{A}+a_{11}^{A}+2a_{12}^{A}
 -a_{13}^{A}-3a_{15}^{A}+3a_{16}^{A}+6a_{17}^{A}+a_{18}^{A}+2a_{19}^{A}+
 a_2^{A}$\\&$
 +a_{20}^{A}-a_{21}^{A}-3a_{22}^{A}-2a_{29}^{A}+2a_3^{A}-2a_{30}^{A}
 -6a_{31}^{A}+2a_4^{A}+a_5^{A}-a_6^{A}+a_7^{A}-a_8^{A}-2a_9^{A})$   \\\hline
  \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline\hline
 Channel & Amplitude \\\hline
  $\Lambda_b^0\to\Sigma^0K^0$ & $\frac{1}{2}\lambda_c(-a_2^{A,c}-a_3^{A,c})+\frac{1}{2}\lambda_t(a_1^{A,p}+a_{19}^{A,p}+a_{20}^{A,p}+3a_{24}^{A,p}+3a_{25}^{A,p}-a_3^{A,p}-a_5^{A,p}-a_6^{A,p}+a_8^{A,p}+a_9^{A,p})$\\&$
 +\frac{1}{2}\lambda_u(-a_{19}^{A}-a_{20}^{A}+a_5^{A}+a_6^{A}
 +a_8^{A}+a_9^{A})$   \\\hline\
 $\Lambda_b^0\to\Sigma^-K^+$ & $\frac{1}{\sqrt{2}}\lambda_c(a_2^{A,c}+a_3^{A,c})-\frac{1}{\sqrt{2}}\lambda_t(a_1^{A,p}+a_{19}^{A,p}+a_{20}^{A,p}+3a_{24}^{A,p}+3a_{25}^{A,p}-a_3^{A,p}-a_5^{A,p}-a_6^{A,p}+a_8^{A,p}$\\&
 $+a_9^{A,p})+\frac{1}{\sqrt{2}}\lambda_u
 (a_{11}^{A}+a_{12}^{A}+a_{19}^{A}+a_{20}^{A})$   \\\hline
 $\Lambda_b^0\to p\pi^-$ & $\frac{1}{\sqrt{2}}\lambda_c(-a_1^{A,c}+a_3^{A,c}+a_4^{A,c}+2a_6^{A,c})+\frac{1}{\sqrt{2}}\lambda_t(2a_{10}^{A,p}+a_{11}^{A,p}-a_{12}^{A,p}-a_{13}^{A,p}+a_{18}^{A,p}+a_2^{A,p}$\\&
 $-a_{20}^{A,p}-a_{21}^{A,p}+3a_{23}^{A,p}-3a_{25}^{A,p}-3a_{26}^{A,p}-2a_{29}^{A,p}+a_3^{A,p}-2a_{30}^{A,p}-6a_{32}^{A,p}-a_4^{A,p}+a_6^{A,p}+a_7^{A,p}-a_9^{A,p})$\\&$
 -\frac{1}{\sqrt{2}}\lambda_u(a_1^{A}-a_{14}^{A}+a_{18}^{A}-a_{20}^{A}-a_{21}^{A}
 -2a_{28}^{A}-a_3^{A}-2a_{30}^{A}+a_4^{A}+a_5^A+a_7^{A}+a_8^{A})$   \\\hline
 $\Lambda_b^0\to n\pi^0$ & $\frac{1}{2}\lambda_c(a_1^{A,c}-a_3^{A,c}-a_4^{A,c}-2a_6^{A,c})+\frac{1}{2}\lambda_t(-2a_{10}^{A,p}-a_{11}^{A,p}+a_{12}^{A,p}+a_{13}^{A,p}-a_{18}^{A,p}-a_2^{A,p}+a_{20}^{A,p}$\\&$
 +a_{21}^{A,p}-3a_{23}^{A,p}+3a_{25}^{A,p}+3a_{26}^{A,p}+2a_{29}^{A,p}-a_3^{A,p}+2a_{30}^{A,p}+6a_{32}^{A,p}+a_4^{A,p}-a_6^{A,p}-a_7^{A,p}+a_9^{A,p})$\\&$
 -\frac{1}{2}\lambda_u(a_{11}^{A}+a_{12}^{A}-a_{13}^{A}-a_{18}^{A}+a_2^{A}+a_{20}^{A}
 +a_{21}^{A}-2a_{29}^{A}+a_3^{A}+2a_{30}^{A}-a_4^{A}
 +a_6^{A}-a_7^{A}+a_9^{A})$   \\\hline
 $\Lambda_b^0\to n\eta_8$ & $-\frac{1}{2\sqrt{3}}\lambda_c(a_1^{A,c}+2a_2^{A,c}+a_3^{A,c}-a_4^{A,c}-2a_6^{A,c})+\frac{1}{2\sqrt{3}}\lambda_t(2a_1^{A,p}+2a_{10}^{A,p}+a_{11}^{A,p}-a_{12}^{A,p}-a_{13}^{A,p}$\\&$
 +a_{18}^{A,p}+2a_{19}^{A,p}+a_2^{A,p}+a_{20}^{A,p}-a_{21}^{A,p}+3a_{23}^{A,p}+6a_{24}^{A,p}+3a_{25}^{A,p}-3a_{26}^{A,p}-2a_{29}^{A,p}-a_3^{A,p}-2a_{30}^{A,p}-6a_{32}^{A,p}$\\&$
 -a_4^{A,p}-2a_5^{A,p}-a_6^{A,p}+a_7^{A,p}+2a_8^{A,p}+a_9^{A,p})
 -\frac{1}{2\sqrt{3}}\lambda_u(a_{11}^{A}+a_{12}^{A}-a_{13}^{A}+a_{18}^{A}
 +2a_{19}^{A}+a_2^{A}$\\&$
 +a_{20}^{A}-a_{21}^{A}-2a_{29}^{A}+a_3^{A}-2a_{30}^{A}+a_4^{A}-a_6^{A}+a_7^{A}
 -a_9^{A})$   \\\hline
 $\Lambda_b^0\to n\eta_1$ & $-\frac{1}{2\sqrt{3}}\lambda_c(a_1^{A,c}+2a_2^{A,c}+a_3^{A,c}-a_4^{A,c}-2a_6^{A,c})+\frac{1}{2\sqrt{3}}\lambda_t(2a_1^{A,p}+2a_{10}^{A,p}+a_{11}^{A,p}-a_{12}^{A,p}-a_{13}^{A,p}$\\&$
 +a_{18}^{A,p}+2a_{19}^{A,p}+a_2^{A,p}+a_{20}^{A,p}-a_{21}^{A,p}+3a_{23}^{A,p}+6a_{24}^{A,p}+3a_{25}^{A,p}-3a_{26}^{A,p}-2a_{29}^{A,p}-a_3^{A,p}-2a_{30}^{A,p}$\\&$
 -6a_{32}^{A,p}-a_4^{A,p}-2a_5^{A,p}-a_6^{A,p}+a_7^{A,p}+
 2a_8^{A,p}+a_9^{A,p})-\frac{1}{2\sqrt{3}}\lambda_u(a_{11}^{A}+a_{12}^{A}-a_{13}^{A}
 +a_{18}^{A}$\\&$
 +2a_{19}^{A}+a_2^{A}+a_{20}^{A}-a_{21}^{A}-2a_{29}^{A}+a_3^{A}-2a_{30}^{A}+a_4^{A}
 -a_6^{A}+a_7^{A}-a_9^{A})$   \\\hline
 $\Lambda_b^0\to\Lambda^0K^0$ & $\frac{1}{2\sqrt{3}}\lambda_c(2a_1^{A,c}+a_2^{A,c}-a_3^{A,c}-2a_4^{A,c}
 -4a_6^{A,c})-\frac{1}{2\sqrt{3}}\lambda_t(a_1^{A,p}+4a_{10}^{A,p}
 +2a_{11}^{A,p}-2a_{12}^{A,p}-2a_{13}^{A,p}+2a_{18}^{A,p}+a_{19}^{A,p}$\\&$
 +2a_2^{A,p}-a_{20}^{A,p}-2a_{21}^{A,p}+6a_{23}^{A,p}
 +3a_{24}^{A,p}-3a_{25}^{A,p}-6a_{26}^{A,p}-4a_{29}^{A,p}+a_3^{A,p}
 -4a_{30}^{A,p}-12a_{32}^{A,p}-2a_4^{A,p}-a_5^{A,p}$\\&$
 +a_6^{A,p}+2a_7^{A,p}
 +a_8^{A,p}-a_9^{A,p})+\frac{1}{2\sqrt{3}}\lambda_u(2a_{18}^{A}+a_{19}^{A}
 -a_{20}^{A}-2a_{21}^{A}
 -4a_{30}^{A}+2a_4^{A}+a_5^{A}-a_6^{A}+2a_7^{A}+a_8^{A}-a_9^{A})$   \\\hline
 \end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline\hline
 Channel & Amplitude \\\hline
 $\Xi_b^-\to\Sigma^0K^-$ & $
 \frac{1}{2}\lambda_c^\prime(-a_1^{A,c}+a_3^{A,c}+a_4^{A,c}+2a_6^{A,c})
 +\frac{1}{2}\lambda_t^\prime(2a_{10}^{A,p}+a_{11}^{A,p}-a_{12}^{A,p}-a_{13}^{A,p}
 +a_{18}^{A,p}+a_2^{A,p}-a_{20}^{A,p}-a_{21}^{A,p}+3a_{23}^{A,p}-3a_{25}^{A,p}-3a_{26}^{A,p}$\\&$
 -2a_{29}^{A,p}
 +a_3^{A,p}-2a_{30}^{A,p}-6a_{32}^{A,p}-a_4^{A,p}+a_6^{A,p}+a_7^{A,p}-a_9^{A,p})
 +\frac{1}{2}\lambda_u^\prime(-a_1^A+a_{14}^A
 -a_{18}^A+a_{20}^A+a_{21}^A+2a_{28}^A+a_3^A+2a_{30}^A)$
 \\\hline
 $\Xi_b^-\to\Sigma^-\overline{K}^0$ & $
 \frac{1}{\sqrt{2}}\lambda_c^\prime(-a_1^{A,c}+a_3^{A,c}+a_4^{A,c}+2a_6^{A,c})
 +\frac{1}{\sqrt{2}}\lambda_t^\prime(2a_{10}^{A,p}+a_{11}^{A,p}-a_{12}^{A,p}
 -a_{13}^{A,p}+a_{18}^{A,p}+a_2^{A,p}-a_{20}^{A,p}-a_{21}^{A,p}+3a_{23}^{A,p}
 -3a_{25}^{A,p}$\\&$
 -3a_{26}^{A,p}
 -2a_{29}^{A,p}+a_3^{A,p}-2a_{30}^{A,p}-6a_{32}^{A,p}-a_4^{A,p}+a_6^{A,p}
 +a_7^{A,p}-a_9^{A,p})
 +\frac{1}{\sqrt{2}}\lambda_u^\prime(-a_{18}^A+a_{20}^A+a_{21}^A+2a_{30}^A)$
 \\\hline
 $\Xi_b^-\to\Xi^0\pi^-$ & $
 \frac{1}{\sqrt{2}}\lambda_c^\prime(a_2^{A,c}+a_3^{A,c})
 -\frac{1}{\sqrt{2}}\lambda_t^\prime(a_1^{A,p}+a_{19}^{A,p}+a_{20}^{A,p}
 +3a_{24}^{A,p}+3a_{25}^{A,p}-a_3^{A,p}-a_5^{A,p}-a_6^{A,p}+a_8^{A,p}+a_9^{A,p})
 $\\&$+\frac{1}{\sqrt{2}}\lambda_u^\prime(a_{19}^A +a_2^A+a_{20}^A+a_3^A)$
 \\\hline
 $\Xi_b^-\to\Xi^-\pi^0$ & $
 \frac{1}{2}\lambda_c^\prime(a_2^{A,c}+a_3^{A,c})
 -\frac{1}{2}\lambda_t^\prime(a_1^{A,p}+a_{19}^{A,p}+a_{20}^{A,p}+3a_{24}^{A,p}
 +3a_{25}^{A,p}-a_3^{A,p}-a_5^{A,p}-a_6^{A,p}+a_8^{A,p}+a_9^{A,p})
 $\\&$+\frac{1}{2}\lambda_u^\prime(a_{13}^A+a_{19}^A+a_{20}^A+2a_{29}^A)$
 \\\hline
 $\Xi_b^-\to\Xi^-\eta_8$ & $
 \frac{1}{2\sqrt{3}}\lambda_c^\prime(2a_1^{A,c}+a_2^{A,c}-a_3^{A,c}
 -2a_4^{A,c}-4a_6^{A,c})-\frac{1}{2\sqrt{3}}\lambda_t^\prime(a_1^{A,p}
 +4a_{10}^{A,p}+2a_{11}^{A,p}-2a_{12}^{A,p}-2a_{13}^{A,p}+2a_{18}^{A,p}+a_{19}^{A,p}$\\&$
 +2a_2^{A,p}-a_{20}^{A,p}-2a_{21}^{A,p}
 +6a_{23}^{A,p}+3a_{24}^{A,p}-3a_{25}^{A,p}-6a_{26}^{A,p}-4a_{29}^{A,p}+a_3^{A,p}-4a_{30}^{A,p}-12a_{32}^{A,p}-2a_4^{A,p}-a_5^{A,p}$\\&$
 +a_6^{A,p}+2a_7^{A,p}+a_8^{A,p}-a_9^{A,p})
 +\frac{1}{2\sqrt{3}}\lambda_u^\prime(a_{13}^A+2a_{18}^A+a_{19}^A-a_{20}^A
 -2a_{21}^A
 +2a_{29}^A-4a_{30}^A)$
 \\\hline
 $\Xi_b^-\to\Xi^-\eta_1$ & $
 \frac{1}{\sqrt{6}}\lambda_c^\prime(-a_1^{A,c}-2a_2^{A,c}-a_3^{A,c}
 +a_4^{A,c}+3a_5^{A,c}+2a_6^{A,c}+6a_7^{A,c})+\frac{1}{\sqrt{6}}\lambda_t^\prime
 (2a_1^{A,p}+2a_{10}^{A,p}+a_{11}^{A,p}-a_{12}^{A,p}-a_{13}^{A,p}
 -3a_{14}^{A,p}$\\&$
 +6a_{15}^{A,p}+3a_{16}^{A,p}-3a_{17}^{A,p}+a_{18}^{A,p}+2a_{19}^{A,p}+a_2^{A,p}+a_{20}^{A,p}-a_{21}^{A,p}-3a_{22}^{A,p}+3a_{23}^{A,p}+6a_{24}^{A,p}+3a_{25}^{A,p}-3a_{26}^{A,p}-9a_{27}^{A,p}$\\&$
 -6a_{28}^{A,p}-2a_{29}^{A,p}-a_3^{A,p}-2a_{30}^{A,p}-6a_{31}^{A,p}-6a_{32}^{A,p}-18a_{33}^{A,p}-a_4^{A,p}-2a_5^{A,p}-a_6^{A,p}+a_7^{A,p}$\\&$
 +2a_{8}^{A,p}+a_9^{A,p})+
 \frac{1}{\sqrt{6}}\lambda_u^\prime(a_{13}^A-a_{18}^A-2a_{19}^A-a_{20}^A
 +a_{21}^A+3a_{22}^A+2a_{29}^A+2a_{30}^A
 +6a_{31}^A)$
 \\\hline
 $\Xi_b^0\to\Lambda^0K^-$ & $
 \frac{1}{2\sqrt{3}}\lambda_c^\prime(-a_1^{A,c}-2a_2^{A,c}-a_3^{A,c}+a_4^{A,c}
 +2a_6^{A,c})+\frac{1}{2\sqrt{3}}\lambda_t^\prime(2a_1^{A,p}
 +2a_{10}^{A,p}+a_{11}^{A,p}-a_{12}^{A,p}-a_{13}^{A,p}+a_{18}^{A,p}
 +2a_{19}^{A,p}$\\&$
 +a_2^{A,p}+a_{20}^{A,p}-a_{21}^{A,p}+3a_{23}^{A,p}+6a_{24}^{A,p}+3a_{25}^{A,p}-3a_{26}^{A,p}-2a_{29}^{A,p}-a_3^{A,p}
 -2a_{30}^{A,p}-6a_{32}^{A,p}-a_4^{A,p}-2a_5^{A,p}-a_6^{A,p}$\\&$
 +a_7^{A,p}+2a_8^{A,p}+a_9^{A,p})-\frac{1}{2\sqrt{3}}\lambda_u^\prime
 (a_1^A-a_{14}^A+a_{18}^A+2a_{19}^A+2a_2^A+a_{20}^A-a_{21}^A
 -2a_{28}^A+a_3^A-2a_{30}^A)$
 \\\hline
 $\Xi_b^0\to\Sigma^+K^-$ & $
 \frac{1}{\sqrt{2}}\lambda_c^\prime(a_1^{A,c}-a_3^{A,c}-a_4^{A,c}-2a_6^{A,c})
 +\frac{1}{\sqrt{2}}\lambda_t^\prime(-2a_{10}^{A,p}-a_{11}^{A,p}+a_{12}^{A,p}
 +a_{13}^{A,p}-a_{18}^{A,p}-a_2^{A,p}+a_{20}^{A,p}$\\&$
 +a_{21}^{A,p}-3a_{23}^{A,p}+3a_{25}^{A,p}+3a_{26}^{A,p}
 +2a_{29}^{A,p}-a_3^{A,p}+2a_{30}^{A,p}+6a_{32}^{A,p}+a_4^{A,p}-a_6^{A,p}
 -a_7^{A,p}+a_9^{A,p})$\\&$+\frac{1}{\sqrt{2}}\lambda_u^\prime
 (a_1^A-a_{14}^A+a_{18}^A-a_{20}^A-a_{21}^A-2a_{28}^A-a_3^A-2a_{30}^A+a_4^A+a_5^A+a_7^A+a_8^A)$
 \\\hline
 $\Xi_b^0\to\Sigma^0\overline{K}^0$ & $
 \frac{1}{2}\lambda_c^\prime(-a_1^{A,c}+a_3^{A,c}+a_4^{A,c}+2a_6^{A,c})
 +\frac{1}{2}\lambda_t^\prime(2a_{10}^{A,p}+a_{11}^{A,p}-a_{12}^{A,p}-
 a_{13}^{A,p}+a_{18}^{A,p}+a_2^{A,p}-a_{20}^{A,p}
 -a_{21}^{A,p}+3a_{23}^{A,p}-3a_{25}^{A,p}-3a_{26}^{A,p}$\\&$
 -2a_{29}^{A,p}
 +a_3^{A,p}-2a_{30}^{A,p}-6a_{32}^{A,p}-a_4^{A,p}+a_6^{A,p}
 +a_7^{A,p}-a_9^{A,p})-\frac{1}{2}\lambda_u^\prime(a_{18}^A-a_{20}^A
 -a_{21}^A-2a_{30}^A+a_4^A+a_5^A+a_7^A+a_8^A)$
 \\\hline
 $\Xi_b^0\to\Xi^0\pi^0$ & $
 \frac{1}{2}\lambda_c^\prime(a_2^{A,c}+a_3^{A,c})
 -\frac{1}{2}\lambda_t^\prime(a_1^{A,p}+a_{19}^{A,p}+a_{20}^{A,p}+3a_{24}^{A,p}
 +3a_{25}^{A,p}-a_3^{A,p}-a_5^{A,p}-a_6^{A,p}+a_8^{A,p}+a_9^{A,p})
 $\\&$+\frac{1}{2}\lambda_u^\prime(a_{11}^A+a_{12}^A-a_{13}^A
 +a_{19}^A+a_2^A+a_{20}^A-2a_{29}^A+a_3^A)$
 \\\hline
 $\Xi_b^0\to\Xi^0\eta_8$ & $
 \frac{1}{2\sqrt{3}}\lambda_c^\prime(-2a_1^{A,c}-a_2^{A,c}+a_3^{A,c}
 +2a_4^{A,c}+4a_6^{A,c})+\frac{1}{2\sqrt{3}}\lambda_t^\prime
 (a_1^{A,p}+4a_{10}^{A,p}+2a_{11}^{A,p}-2a_{12}^{A,p}-2a_{13}^{A,p}
 +2a_{18}^{A,p}+a_{19}^{A,p}+2a_2^{A,p}-a_{20}^{A,p}$\\&$
 -2a_{21}^{A,p}+6a_{23}^{A,p}+3a_{24}^{A,p}-3a_{25}^{A,p}
 -6a_{26}^{A,p}-4a_{29}^{A,p}+a_3^{A,p}-4a_{30}^{A,p}-12a_{32}^{A,p}
 -2a_4^{A,p}-a_5^{A,p}+a_6^{A,p}+2a_7^{A,p}+a_8^{A,p}-a_9^{A,p})
 $\\&$+\frac{1}{2\sqrt{3}}\lambda_u^\prime(a_{11}^A+a_{12}^A-a_{13}^A
 -2a_{18}^A-a_{19}^A+a_2^A+a_{20}^A+2a_{21}^A-2a_{29}^A+a_3^A+4a_{30}^A-2a_4^A+2a_6^A-2a_7^A+2a_9^A)$
 \\\hline
 $\Xi_b^0\to\Xi^0\eta_1$ & $
 \frac{1}{\sqrt{6}}\lambda_c^\prime(a_1^{A,c}+2a_2^{A,c}+a_3^{A,c}-a_4^{A,c}
 -3a_5^{A,c}-2a_6^{A,c}-6a_7^{A,c})
 +\frac{1}{\sqrt{6}}\lambda_t^\prime(-2a_1^{A,p}-2a_{10}^{A,p}
 -a_{11}^{A,p}+a_{12}^{A,p}+a_{13}^{A,p}+3a_{14}^{A,p}$\\&$
 -6a_{15}^{A,p}-3a_{16}^{A,p}+3a_{17}^{A,p}-a_{18}^{A,p}
 -2a_{19}^{A,p}-a_2^{A,p}-a_{20}^{A,p}+a_{21}^{A,p}+3a_{22}^{A,p}
 -3a_{23}^{A,p}-6a_{24}^{A,p}-3a_{25}^{A,p}+3a_{26}^{A,p}+9a_{27}^{A,p}
 $\\&$
 +6a_{28}^{A,p}+2a_{29}^{A,p}+a_3^{A,p}+2a_{30}^{A,p}+6a_{31}^{A,p}
 +6a_{32}^{A,p}+18a_{33}^{A,p}+a_4^{A,p}+2a_5^{A,p}+a_6^{A,p}
 -a_7^{A,p}-2a_8^{A,p}-a_9^{A,p})$\\&$
 +\frac{1}{\sqrt{6}}\lambda_u^\prime(a_{11}^A+a_{12}^A-a_{13}^A+3a_{16}^A+3a_{17}^A+a_{18}^A
 +2a_{19}^A+a_2^A+a_{20}^A-a_{21}^A-3a_{22}^A-2a_{29}^A+a_3^A-2a_{30}^A
 -6a_{31}^A+a_4^A-a_6^A+a_7^A-a_9^A)$
 \\\hline
 $\Xi_b^0\to\Xi^-\pi^+$ & $
 \frac{1}{\sqrt{2}}\lambda_c^\prime(-a_2^{A,c}
 -a_3^{A,c})+\frac{1}{\sqrt{2}}\lambda_t^\prime(a_1^{A,p}+a_{19}^{A,p}
 +a_{20}^{A,p}
 +3a_{24}^{A,p}+3a_{25}^{A,p}-a_3^{A,p}-a_5^{A,p}-a_6^{A,p}
 +a_8^{A,p}+a_9^{A,p})$\\&$
 -\frac{1}{\sqrt{2}}\lambda_u^\prime(a_{11}^A+a_{12}^A+a_{19}^A+a_{20}^A)$
 \\\hline
 $\Xi_b^0\to\Lambda^0\overline{K}^0$ & $
 \frac{1}{2\sqrt{3}}\lambda_c^\prime(a_1^{A,c}+2a_2^{A,c}+a_3^{A,c}-a_4^{A,c}
 -2a_6^{A,c})-\frac{1}{2\sqrt{3}}\lambda_t^\prime(2a_1^{A,p}+2a_{10}^{A,p}
 +a_{11}^{A,p}-a_{12}^{A,p}-a_{13}^{A,p}+a_{18}^{A,p}+2a_{19}^{A,p}
 +a_2^{A,p}+a_{20}^{A,p}$\\&$
 -a_{21}^{A,p}
 +3a_{23}^{A,p}+6a_{24}^{A,p}+3a_{25}^{A,p}-3a_{26}^{A,p}
 -2a_{29}^{A,p}-a_3^{A,p}-2a_{30}^{A,p}-6a_{32}^{A,p}-a_4^{A,p}-2a_5^{A,p}
 -a_6^{A,p}+a_7^{A,p}+2a_8^{A,p}+a_9^{A,p})$\\&$
 +\frac{1}{2\sqrt{3}}\lambda_u^\prime(a_{18}^A+2a_{19}^A
 +a_{20}^A-a_{21}^A-2a_{30}^A+a_4^A-a_5^A-2a_6^A+a_7^A-a_8^A-2a_9^A)$
 \\\hline
   \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline\hline
 Channel & Amplitude \\\hline
 $\Lambda_b^0\to\Sigma^+\pi^-$ & $
 \frac{1}{\sqrt{2}}\lambda_c^\prime(a_1^{A,c}-a_3^{A,c})
 -\frac{1}{\sqrt{2}}\lambda_t^\prime(a_{18}^{A,p}+a_2^{A,p}-a_{20}^{A,p}
 +3a_{23}^{A,p}-3a_{25}^{A,p}+a_3^{A,p}-a_4^{A,p}+a_6^{A,p}+a_7^{A,p}
 -a_9^{A,p})$\\&$
 +\frac{1}{\sqrt{2}}\lambda_u^\prime(a_1^A+a_{18}^A-a_{20}^A-a_3^A+a_4^A+a_5^A)$
 \\\hline
 $\Lambda_b^0\to\Sigma^0\pi^0$ & $
 \frac{1}{2\sqrt{2}}\lambda_c^\prime(2a_1^{A,c}-2a_3^{A,c})
 -\frac{1}{\sqrt{2}}\lambda_t^\prime(a_{18}^{A,p}+a_2^{A,p}-a_{20}^{A,p}
 +3a_{23}^{A,p}-3a_{25}^{A,p}+a_3^{A,p}-a_4^{A,p}+a_6^{A,p}+a_7^{A,p}-a_9^{A,p})$\\&$
 +\frac{1}{2\sqrt{2}}\lambda_u^\prime
 (a_1^A+a_{10}^A
 -a_{12}^A+2a_{18}^A-2a_{20}^A-a_3^A+a_4^A+a_5^A)$
 \\\hline
 $\Lambda_b^0\to\Sigma^0\eta_8$ & $
 \frac{1}{2\sqrt{6}}\lambda_u^\prime(a_1^A+a_{10}^A-a_{12}^A-a_3^A-a_4^A-a_5^A-2a_8^A-2a_9^A)$
 \\\hline
 $\Lambda_b^0\to\Sigma^0\eta_1$ & $
 \frac{1}{2\sqrt{3}}\lambda_u^\prime(a_1^A+a_{10}^A-a_{12}^A+3a_{15}^A-3a_{17}^A-a_3^A-a_4^A-a_5^A+a_8^A+a_9^A)$
 \\\hline
 $\Lambda_b^0\to\Sigma^-\pi^+$ & $
 \frac{1}{\sqrt{2}}\lambda_c^\prime(a_1^{A,c}-a_3^{A,c})
 -\frac{1}{\sqrt{2}}\lambda_t^\prime(a_{18}^{A,p}+a_2^{A,p}-a_{20}^{A,p}
 +3a_{23}^{A,p}-3a_{25}^{A,p}+a_3^{A,p}-a_4^{A,p}+a_6^{A,p}+a_7^{A,p}
 -a_9^{A,p})$\\&$
 +\frac{1}{\sqrt{2}}\lambda_u^\prime(a_{10}^A
 -a_{12}^A+a_{18}^A-a_{20}^A)$
 \\\hline
 $\Lambda_b^0\to pK^-$ & $
 \frac{1}{\sqrt{2}}\lambda_c^\prime(a_4^{A,c}+2a_6^{A,c})
 +\frac{1}{\sqrt{2}}\lambda_t^\prime(2a_{10}^{A,p}+a_{11}^{A,p}
 -a_{12}^{A,p}-a_{13}^{A,p}-a_{21}^{A,p}-3a_{26}^{A,p}-2a_{29}^{A,p}
 -2a_{30}^{A,p}-6a_{32}^{A,p})$\\&$
 +\frac{1}{\sqrt{2}}\lambda_u^\prime(a_{14}^A+a_{21}^A+2a_{28}^A+2a_{30}^A-a_7^A-a_8^A)$
 \\\hline
 $\Lambda_b^0\to n\overline{K}^0$ & $
 \frac{1}{\sqrt{2}}\lambda_c^\prime(a_4^{A,c}+2a_6^{A,c})
 +\frac{1}{\sqrt{2}}\lambda_t^\prime(2a_{10}^{A,p}+a_{11}^{A,p}-a_{12}^{A,p}
 -a_{13}^{A,p}-a_{21}^{A,p}-3a_{26}^{A,p}-2a_{29}^{A,p}-2a_{30}^{A,p}
 -6a_{32}^{A,p})$\\&$+\frac{1}{\sqrt{2}}\lambda_u^\prime(a_{21}^A
 +2a_{30}^A-a_7^A+a_9^A)$
 \\\hline
 $\Lambda_b^0\to\Xi^0K^0$ & $
 \frac{1}{\sqrt{2}}\lambda_c^\prime(a_1^{A,c}+a_2^{A,c})
 -\frac{1}{\sqrt{2}}\lambda_t^\prime(a_1^{A,p}+a_{18}^{A,p}+a_{19}^{A,p}
 +a_2^{A,p}+3a_{23}^{A,p}+3a_{24}^{A,p}-a_4^{A,p}-a_5^{A,p}+a_7^{A,p}
 +a_8^{A,p})$\\&$+\frac{1}{\sqrt{2}}\lambda_u^\prime(a_{18}^A
 +a_{19}^A+a_4^A-a_6^A)$
 \\\hline
 $\Lambda_b^0\to\Xi^-K^+$ & $
 \frac{1}{\sqrt{2}}\lambda_c^\prime(a_1^{A,c}+a_2^{A,c})
 -\frac{1}{\sqrt{2}}\lambda_t^\prime(a_1^{A,p}+a_{18}^{A,p}+a_{19}^{A,p}
 +a_2^{A,p}+3a_{23}^{A,p}+3a_{24}^{A,p}-a_4^{A,p}-a_5^{A,p}+a_7^{A,p}+a_8^{A,p})
 $\\&$+\frac{1}{\sqrt{2}}\lambda_u^\prime(a_{10}^A
 +a_{11}^A+a_{18}^A+a_{19}^A)$
 \\\hline
 $\Lambda_b^0\to\Lambda^0\pi^0$ & $
 \frac{1}{2\sqrt{6}}\lambda_u^\prime(a_1^A+a_{10}^A+2a_{11}^A+a_{12}^A-2a_{13}^A+2a_2^A-4a_{29}^A+a_3^A-a_4^A+a_5^A+2a_6^A)$
 \\\hline
 $\Lambda_b^0\to\Lambda^0\eta_8$ & $
 \frac{1}{3\sqrt{2}}\lambda_c^\prime(a_1^{A,c}+2a_2^{A,c}+a_3^{A,c}
 +2a_4^{A,c}+4a_6^{A,c})-\frac{1}{3\sqrt{2}}\lambda_t^\prime(2a_1^{A,p}-4a_{10}^{A,p}
 -2a_{11}^{A,p}+2a_{12}^{A,p}+2a_{13}^{A,p}+a_{18}^{A,p}+2a_{19}^{A,p}$\\&$
 +a_2^{A,p}+a_{20}^{A,p}+2a_{21}^{A,p}
 +3a_{23}^{A,p}+6a_{24}^{A,p}+3a_{25}^{A,p}+6a_{26}^{A,p}+4a_{29}^{A,p}
 -a_3^{A,p}+4a_{30}^{A,p}+12a_{32}^{A,p}-a_4^{A,p}-2a_5^{A,p}$\\&$
 -a_6^{A,p}+a_7^{A,p}+2a_8^{A,p}+a_9^{A,p})
 +\frac{1}{6\sqrt{2}}\lambda_u^\prime(a_1^A+a_{10}^A+2a_{11}^A
 +a_{12}^A-2a_{13}^A+2a_{18}^A+4a_{19}^A+2a_2^A$\\&$
 +2a_{20}^A+4a_{21}^A-4a_{29}^A+a_3^A
 +8a_{30}^A+a_4^A-a_5^A-2a_6^A-4a_7^A-2a_8^A+2a_9^A)$
 \\\hline
  $\Lambda_b^0\to\Lambda^0\eta_1$ & $
 \frac{1}{3}\lambda_c^\prime(a_1^{A,c}+2a_2^{A,c}+a_3^{A,c}-a_4^{A,c}-3a_5^{A,c}
 -2a_6^{A,c}-6a_7^{A,c})-\frac{1}{3}\lambda_t^\prime(2a_1^{A,p}+2a_{10}^{A,p}
 +a_{11}^{A,p}-a_{12}^{A,p}-a_{13}^{A,p}-3a_{14}^{A,p}+6a_{15}^{A,p}$\\&$
 +3a_{16}^{A,p}-3a_{17}^{A,p}+a_{18}^{A,p}
 +2a_{19}^{A,p}+a_2^{A,p}+a_{20}^{A,p}-a_{21}^{A,p}
 -3a_{22}^{A,p}+3a_{23}^{A,p}+6a_{24}^{A,p}+3a_{25}^{A,p}-3a_{26}^{A,p}-9a_{27}^{A,p}$\\&$
 -6a_{28}^{A,p}-2a_{29}^{A,p}-a_3^{A,p}-2a_{30}^{A,p}
 -6a_{31}^{A,p}-6a_{32}^{A,p}-18a_{33}^{A,p}-a_4^{A,p}
 -2a_5^{A,p}-a_6^{A,p}+a_7^{A,p}+2a_8^{A,p}+a_9^{A,p})$\\&$
 +\frac{1}{6}\lambda_u^\prime(a_1^A+a_{10}^A+2a_{11}^A+a_{12}^A-2a_{13}^A
 +3a_{15}^A+6a_{16}^A+3a_{17}^A+2a_{18}^A+4a_{19}^A+2a_2^A+2a_{20}^A$\\&$
 -2a_{21}^A-6a_{22}^A-4a_{29}^A
 +a_3^A-4a_{30}^A-12a_{31}^A+a_4^A-a_5^A-2a_6^A+2a_7^A+a_8^A-a_9^A)$
 \\\hline
    \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline\hline
 Channel & Amplitude \\\hline
 $\Xi_b^-\to \Sigma^0\pi^-$ & $\frac{1}{\sqrt{2}}\lambda_t(A^\prime_{11}-A^\prime_{12}) +\frac{1}{\sqrt{2}}\lambda_u(A_2+A_3-A_7+A_8)$  \\\hline
 $\Xi_b^-\to \Sigma^-\pi^0$ & $\frac{1}{\sqrt{2}}\lambda_t(-A^\prime_{11}+A^\prime_{12})+\frac{1}{\sqrt{2}}\lambda_u(A_1+A_4+A_7-A_8)$  \\\hline
 $\Xi_b^-\to \Sigma^-\eta_8$ & $-\frac{1}{\sqrt{6}} \lambda_t(A^\prime_{11}+A^\prime_{12})+\frac{1}{\sqrt{6}}\lambda_u(A_1+A_4+A_7+A_8)$  \\\hline
 $\Xi_b^-\to \Sigma^-\eta_1$ & $-\frac{1}{\sqrt{3}}\lambda_t(A^\prime_{11}+A^\prime_{12}+3A^\prime_{13})+\frac{1}{\sqrt{3}}\lambda_u(A_1+3A_{10}+A_4+A_7+A_8)$   \\\hline
 $\Xi_b^-\to \ nK^-$ & $-\lambda_tA^\prime_{11}+\lambda_uA_7$  \\\hline
 $\Xi_b^-\to \Xi^-K^0 $ & $-\lambda_tA^\prime_{12}+\lambda_uA_8$ \\\hline
 $\Xi_b^-\to \Lambda^0\pi^-$ & $-\frac{1}{\sqrt{6}}\lambda_t(A^\prime_{11}+A^\prime_{12})+\frac{1}{\sqrt{6}}\lambda_u(A_2+A_3+A_7+A_8)$  \\\hline
 $\Xi_b^0\to \Sigma^+\pi^-$ & $\lambda_t(A^\prime_{12}+A^\prime_{14})-\lambda_u(A_2+A_5)$  \\\hline
 $\Xi_b^0\to\Sigma^0\pi^0$ & $\frac{1}{2}\lambda_t(A^\prime_{11}+A^\prime_{12}+2A^\prime_{14})+\frac{1}{2}\lambda_u(A_3+A_4-A_5-A_6)$  \\\hline
 $\Xi_b^0\to \Sigma^0\eta_8$ & $-\frac{1}{2\sqrt{3}}\lambda_t(A^\prime_{11}+A^\prime_{12})-\frac{1}{2\sqrt{3}}\lambda_u(A_3-A_4+A_5+A_6)$  \\\hline
 $\Xi_b^0\to\Sigma^0\eta_1$ & $-\frac{1}{\sqrt{6}}\lambda_t(A^\prime_{11}+A^\prime_{12}+3A^\prime_{13})-\frac{1}{\sqrt{6}}\lambda_t(A_3-A_4+A_5+A_6+3A_9)$  \\\hline
 $\Xi_b^0\to\Sigma^-\pi^+$ & $\lambda_t(A^\prime_{11}+A^\prime_{14})-\lambda_u(A_1+A_6)$  \\\hline
 $\Xi_b^0\to pK^-$ & $\lambda_tA^\prime_{14}-\lambda_uA_5$  \\\hline
 $\Xi_b^0\to n\overline{K}^0$ & $\lambda_t(A^\prime_{11}+A^\prime_{14})$  \\\hline
 $\Xi_b^0\to \Xi^0K^0$ & $\lambda_t(A^\prime_{12}+A^\prime_{14})$  \\\hline
 $\Xi_b^0\to\Xi^-K^+$ & $\lambda_tA^\prime_{14}-\lambda_u A_6$  \\\hline
 $\Xi_b^0\to\Lambda^0\pi^0$ & $-\frac{1}{2\sqrt{3}}\lambda_t(A^\prime_{11}+A^\prime_{12})+\frac{1}{2\sqrt{3}}\lambda_u(A_3-A_4-A_5-A_6)$  \\\hline
 $\Xi_b^0\to\Lambda^0\eta_8$ & $\frac{1}{6}\lambda_t(A^\prime_{11}+A^\prime_{12}+6A^\prime_{14})-\frac{1}{6}\lambda_u(A_3+A_4+A_5+A_6)$  \\\hline
 $\Xi_b^0\to\Lambda^0\eta_1$ & $\frac{1}{3\sqrt{2}}\lambda_t(A^\prime_{11}+A^\prime_{12}+3A^\prime_{13})-\frac{1}{3\sqrt{2}}\lambda_u(A_3+A_4+A_5+A_6+3A_9)$   \\\hline
 $\Lambda_b^0\to\Sigma^0K^0$ & $\frac{1}{\sqrt{2}}\lambda_tA^\prime_{11}+\frac{1}{\sqrt{2}}\lambda_uA_3$  \\\hline
 $\Lambda_b^0\to\Sigma^-K^+$ & $-\lambda_tA^\prime_{11}+\lambda_uA_1$   \\\hline
 $\Lambda_b^0\to p\pi^-$ & $-\lambda_tA^\prime_{12}+\lambda_uA_2$   \\\hline
 $\Lambda_b^0\to n\pi^0$ & $\frac{1}{\sqrt{2}}\lambda_tA^\prime_{12}+\frac{1}{\sqrt{2}}\lambda_uA_4$  \\\hline
 $\Lambda_b^0\to n\eta_8$ & $\frac{1}{\sqrt{6}}\lambda_t(2A^\prime_{11}-A^\prime_{12})+\frac{1}{\sqrt{6}}\lambda_uA_4$  \\\hline
 $\Lambda_b^0\to n\eta_1$ & $\frac{1}{\sqrt{6}}\lambda_t(2A^\prime_{11}-A^\prime_{12})+\frac{1}{\sqrt{6}}\lambda_uA_4$  \\\hline
 $\Lambda_b^0\to\Lambda^0K^0$ & $-\frac{1}{\sqrt{6}}\lambda_t(A^\prime_{11}-2A^\prime_{12})+\frac{1}{\sqrt{6}}\lambda_uA_3$   \\\hline
  \hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline\hline
 Channel & Amplitude \\\hline
$\Xi_b^-\to\Sigma^0K^-$ & $-\frac{1}{\sqrt{2}}\lambda_t^\prime A_{12}^\prime+\frac{1}{\sqrt{2}}\lambda_u^\prime (A_2+A_3+A_8)$   \\\hline
$\Xi_b^-\to\Sigma^-\overline{K}^0$ & $-\lambda_t^\prime A^\prime_{12}+\lambda_u^\prime A_8$   \\\hline
$\Xi_b^-\to\Xi^0\pi^-$ & $-\lambda_t^\prime A_{11}+\lambda_u^\prime A_7$  \\\hline
$\Xi_b^-\to\Xi^-\pi^0$ & $-\frac{1}{\sqrt{2}}\lambda_t^\prime A^\prime_{11}+\frac{1}{\sqrt{2}}\lambda_u^\prime(A_1+A_4+A_7)$   \\\hline
$\Xi_b^-\to\Xi^-\eta_8$ & $-\frac{1}{\sqrt{6}}\lambda_t^\prime(A^\prime_{11}-2A^\prime_{12})+\frac{1}{\sqrt{6}}\lambda_u^\prime(A_1+A_4+A_7-2A_8)$  \\\hline
$\Xi_b^-\to\Xi^-\eta_1$ & $-\frac{1}{\sqrt{3}}\lambda_t^\prime(A^\prime_{11}+A^\prime_{12}+3A^\prime_{13})+\frac{1}{\sqrt{3}}\lambda_u^\prime(A_1+3A_{10}+A_4+A_7+A_8)$   \\\hline
$\Xi_b^-\to\Lambda^0K^-$ & $\frac{1}{\sqrt{6}}\lambda_t^\prime(2A^\prime_{11}-A^\prime_{12})+\frac{1}{\sqrt{6}}\lambda_u^\prime(A_2+A_3-2A_7+A_8)$   \\\hline
$\Xi_b^0\to\Sigma^+K^-$ & $\lambda_t^\prime A^\prime_{12}-\lambda_u^\prime A_2$  \\\hline
$\Xi_b^0\to\Sigma^0\overline{K}^0$ & $-\frac{1}{\sqrt{2}}\lambda_t^\prime A^\prime_{12}-\frac{1}{\sqrt{2}}\lambda_u^\prime A_3 $  \\\hline
$\Xi_b^0\to\Xi^0\pi^0$ & $-\frac{1}{\sqrt{2}}\lambda_t^\prime A^\prime_{11}-\frac{1}{\sqrt{2}}\lambda_u^\prime A_4 $ \\\hline
$\Xi_b^0\to\Xi^0\eta_8$ & $\frac{1}{\sqrt{6}}\lambda_t^\prime(A^\prime_{11}-2A^\prime_{12})-\frac{1}{\sqrt{6}}\lambda_u^\prime A_4 $  \\\hline
$\Xi_b^0\to\Xi^0\eta_1$ & $\frac{1}{\sqrt{3}}\lambda_t^\prime(A^\prime_{11}+A^\prime_{12}+3A^\prime_{13})-\frac{1}{\sqrt{3}}\lambda_u^\prime A_4 $   \\\hline
$\Xi_b^0\to\Xi^-\pi^+$ & $\lambda_t^\prime A^\prime_{11}-\lambda_u^\prime A_1$  \\\hline
$\Xi_b^0\to\Lambda^0\overline{K}^0$ & $\frac{1}{\sqrt{6}}\lambda_t^\prime(-2A^\prime_{11}+A^\prime_{12})-\frac{1}{\sqrt{6}}\lambda_u^\prime A_3 $  \\\hline
$\Lambda_b^0\to\Sigma^+\pi^-$ & $-\lambda_t^\prime A^\prime_{14}+\lambda_u^\prime A_5 $   \\\hline
$\Lambda_b^0\to\Sigma^0\pi^0$ & $-\lambda_t^\prime A_{14}^\prime+\frac{1}{2}\lambda_u^\prime(A_5+A_6)$   \\\hline
$\Lambda_b^0\to\Sigma^0\eta_8$ & $\frac{1}{2\sqrt{3}}\lambda_u^\prime(-2A_3+A_5+A_6)$  \\\hline
$\Lambda_b^0\to\Sigma^0\eta_1$ & $\frac{1}{\sqrt{6}}\lambda_u^\prime(A_3+A_5+A_6+3A_9)$  \\\hline
$\Lambda_b^0\to\Sigma^-\pi^+$ & $-\lambda_t^\prime A_{14}^\prime+\lambda_u^\prime A_6$  \\\hline
$\Lambda_b^0\to pK^-$ & $-\lambda_t^\prime(A^\prime_{12}+A^\prime_{14})+\lambda_u^\prime(A_2+A_5)$   \\\hline
$\Lambda_b^0\to n\overline{K}^0$ & $-\lambda_t^\prime(A^\prime_{12}+A^\prime_{14})$   \\\hline
$\Lambda_b^0\to\Xi^0K^0$ & $-\lambda_t^\prime(A^\prime_{11}+A^\prime_{14})$   \\\hline
$\Lambda_b^0\to\Xi^-K^+$ & $-\lambda_t^\prime(A^\prime_{11}+A^\prime_{14})+\lambda_u^\prime (A_1+A_6)$  \\\hline
$\Lambda_b^0\to\Lambda^0\pi^0$ & $\frac{1}{2\sqrt{3}}\lambda_u^\prime(-2A_4+A_5+A_6)$  \\\hline
$\Lambda_b^0\to\Lambda^0\eta_8$ & $-\frac{1}{3}\lambda_t^\prime(2(A^\prime_{11}+A^\prime_{12})+3A^\prime_{14})+\frac{1}{6}\lambda_u^\prime(-2A_3-2A_4+A_5+A_6)$   \\\hline
$\Lambda_b^0\to\Lambda^0\eta_1$ & $\frac{\sqrt{2}}{3}\lambda_t^\prime(A^\prime_{11}+A^\prime_{12}+3A^\prime_{13})+\frac{1}{3\sqrt{2}}\lambda_u^\prime(A_3-2A_4+A_5+A_6+3A_9)$   \\\hline
\hline
\end{tabular}
